Exploiting Hierarchical Controller Structure in Contextual Parameter Learning for Humanoid Loco-Manipulation

Hierarchical control architectures are widely used to decompose complex control problems into interacting control levels and are particularly important in robotics, where planning, whole-body motion, and lower-level control must be coordinated across different levels of abstraction and time scales. Their overall closed-loop performance, however, depends strongly on parameters distributed across the hierarchy, such that tuning controllers on different levels independently may neglect relevant cross-layer interactions. We propose a contextual Bayesian optimization framework for joint parameter learning in hierarchical control systems. Rather than modeling closed-loop performance only as a scalar black-box function, we retain separate observations of task performance, realization quality, and control effort. A correlated multi-output Gaussian process models these performance components, while their known aggregation into the overall closed-loop objective is evaluated analytically. The formulation exploits three complementary consequences of hierarchical control: informative performance quantities exposed by the hierarchy, coupling between parameters of different controller levels, and variations of these relations with operating conditions. We evaluate the approach for humanoid loco-manipulation, jointly tuning a centroidal predictive controller and a whole-body controller for physical box pushing under varying box mass. The proposed method achieves the lowest mean empirical regret during both training and adaptation among the considered baselines.

==> figures/closed_loop_trajectories.pgf <==
% Generated by scripts/pushing_pgf_figures.py from results/bo_pushing_response_short_10seeds/paper_figures/closed_loop_data.csv.
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{fillbetween,groupplots}.
\begingroup
\providecommand{\plotfont}{\footnotesize}
\providecommand{\plotlegendfont}{\scriptsize}
\pgfplotsset{compat=1.18}
\definecolor{boCorrelated}{HTML}{2B6F9D}
\definecolor{boIndependent}{HTML}{7AAECF}
\definecolor{boScalar}{HTML}{555555}
\definecolor{boUniversal}{HTML}{999999}
\definecolor{boSequentialHm}{HTML}{C09224}
\definecolor{boSequentialMh}{HTML}{D9B85E}
\definecolor{boRandom}{HTML}{8E44AD}

\definecolor{trajInitial}{HTML}{777777}
\definecolor{trajOurs}{HTML}{2B6F9D}
\definecolor{trajReference}{HTML}{222222}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=2.0em, x descriptions at=edge bottom},
  width=0.98\linewidth, height=0.32\linewidth,
  /tikz/font=\plotfont, label style={font=\plotfont}, tick label style={font=\plotfont},
  axis line style={draw=black!60, line width=0.35pt}, tick style={draw=black!60, line width=0.35pt},
  axis x line*=bottom, axis y line*=left, ymajorgrids, grid style={draw=black!10, line width=0.3pt},
  xmin=0, xmax=20, xtick={0,2,6,10,14,18,20},
]
\nextgroupplot[ylabel={Box progress (m)}, ymin=-0.0769720000006, ymax=2.001272, ytick={0,1,2}, legend columns=3, legend style={font=\plotlegendfont, draw=none, at={(0.5,1.08)}, anchor=south, /tikz/every even column/.append style={column sep=0.8em}}]
\addplot[forget plot, draw=none, fill=black!7] coordinates {(0,-0.0769720000006) (2,-0.0769720000006) (2,2.001272) (0,2.001272)} \closedcycle;
\addplot[forget plot, black!45, dotted, line width=0.4pt] coordinates {(2,-0.0769720000006) (2,2.001272)};
\addplot[color=trajInitial, solid, line width=0.75pt] coordinates {(0,0) (0.05,-1.27231558622e-13) (0.1,-4.90274487674e-13) (0.15,-5.81645842601e-13) (0.2,-5.996314556e-13) (0.25,-6.03295191581e-13) (0.3,-6.03295191581e-13) (0.35,-6.03295191581e-13) (0.4,-6.03295191581e-13) (0.45,-6.03295191581e-13) (0.5,-6.03295191581e-13) (0.55,-6.03295191581e-13) (0.6,-6.03295191581e-13) (0.65,-6.03295191581e-13) (0.7,-6.03295191581e-13) (0.75,-6.03295191581e-13) (0.8,-6.03295191581e-13) (0.85,0.000129453252991) (0.9,0.000291465580137) (0.95,0.000596791204018) (1,0.00113118998919) (1.05,0.00171124714382) (1.1,0.00221288062975) (1.15,0.00273640762203) (1.2,0.00310665220728) (1.25,0.00340762412576) (1.3,0.00353598156248) (1.35,0.00370401105942) (1.4,0.00377606259933) (1.45,0.00383474560175) (1.5,0.00387283957502) (1.55,0.00390141381937) (1.6,0.00392458858907) (1.65,0.0039434321821) (1.7,0.00395971009405) (1.75,0.00397454074507) (1.8,0.00398856545423) (1.85,0.00400247662505) (1.9,0.00401684804086) (1.95,0.00403431534257) (2,0.00406041046163) (2.05,0.00410032489552) (2.1,0.00417196234495) (2.15,0.00431541633647) (2.2,0.00441407010164) (2.25,0.00462351679862) (2.3,0.00482211293394) (2.35,0.00493479073685) (2.4,0.00517879198737) (2.45,0.00537974371446) (2.5,0.00568750186147) (2.55,0.00615087844934) (2.6,0.00671829435059) (2.65,0.00748551864445) (2.7,0.00836507972016) (2.75,0.00945773462042) (2.8,0.0107719960061) (2.85,0.0122625526681) (2.9,0.0142878726493) (2.95,0.016597689291) (3,0.0193379207726) (3.05,0.0223641179617) (3.1,0.0255181275959) (3.15,0.0283990339164) (3.2,0.0308239816634) (3.25,0.0329363988092) (3.3,0.0346926577309) (3.35,0.0362242106788) (3.4,0.0376534796017) (3.45,0.039068136194) (3.5,0.0404970665323) (3.55,0.0419506353555) (3.6,0.0435117772778) (3.65,0.0452060148572) (3.7,0.0470844789344) (3.75,0.0491806666316) (3.8,0.0516964731453) (3.85,0.0547022646763) (3.9,0.0582154792901) (3.95,0.0621959973104) (4,0.0660788850421) (4.05,0.0697967374384) (4.1,0.0730338036117) (4.15,0.075744647925) (4.2,0.0782066431322) (4.25,0.0803492372963) (4.3,0.0823959359839) (4.35,0.0845826437757) (4.4,0.0867415781071) (4.45,0.0891153904068) (4.5,0.0916672804758) (4.55,0.0946615719194) (4.6,0.0980039045955) (4.65,0.101933921074) (4.7,0.106513950898) (4.75,0.112124183851) (4.8,0.118525075384) (4.85,0.125881249235) (4.9,0.133151381989) (4.95,0.139896218519) (5,0.145709149141) (5.05,0.150606921918) (5.1,0.15482831671) (5.15,0.158604957463) (5.2,0.161978893548) (5.25,0.165416704731) (5.3,0.168745943103) (5.35,0.172169715911) (5.4,0.175834080231) (5.45,0.179847530982) (5.5,0.184250106514) (5.55,0.189278198872) (5.6,0.195168243972) (5.65,0.202263184023) (5.7,0.21052130389) (5.75,0.219756867037) (5.8,0.22879116431) (5.85,0.237321825635) (5.9,0.244368890169) (5.95,0.250345982285) (6,0.255174779842) (6.05,0.259440098085) (6.1,0.263152421533) (6.15,0.266610857876) (6.2,0.269862514446) (6.25,0.273016847042) (6.3,0.276027507864) (6.35,0.27932653509) (6.4,0.282889626874) (6.45,0.286665525733) (6.5,0.291097773728) (6.55,0.296168612947) (6.6,0.301967351902) (6.65,0.308346871693) (6.7,0.314718053393) (6.75,0.320531568975) (6.8,0.325472703569) (6.85,0.329548933881) (6.9,0.333005089409) (6.95,0.336032477657) (7,0.338626831345) (7.05,0.34094813586) (7.1,0.343308844547) (7.15,0.345637914647) (7.2,0.347927195514) (7.25,0.350331069764) (7.3,0.352870839189) (7.35,0.355712106806) (7.4,0.358947601546) (7.45,0.362653115388) (7.5,0.367084529246) (7.55,0.3719519814) (7.6,0.376748708803) (7.65,0.381212565375) (7.7,0.384993210523) (7.75,0.388144230096) (7.8,0.390863050687) (7.85,0.393187768145) (7.9,0.395278141734) (7.95,0.397249657532) (8,0.399161275269) (8.05,0.401147620826) (8.1,0.403072689139) (8.15,0.40539375179) (8.2,0.407822137626) (8.25,0.41048153195) (8.3,0.413647993102) (8.35,0.41749137053) (8.4,0.421904705335) (8.45,0.426803467211) (8.5,0.431765541346) (8.55,0.43625059088) (8.6,0.440201455298) (8.65,0.443544328644) (8.7,0.446432334804) (8.75,0.449136403957) (8.8,0.451646999836) (8.85,0.454166289689) (8.9,0.456705951325) (8.95,0.459410568673) (9,0.462422354999) (9.05,0.465628739799) (9.1,0.469354482472) (9.15,0.473737854342) (9.2,0.478872806658) (9.25,0.48490949047) (9.3,0.492145512155) (9.35,0.500166167379) (9.4,0.508262033794) (9.45,0.515763627009) (9.5,0.522277293754) (9.55,0.527870052925) (9.6,0.532858049302) (9.65,0.537329227006) (9.7,0.541591639052) (9.75,0.545815915783) (9.8,0.550111378493) (9.85,0.554823589191) (9.9,0.559706228061) (9.95,0.565305104502) (10,0.571876368694) (10.05,0.579485654777) (10.1,0.588401518685) (10.15,0.599058650542) (10.2,0.611567740577) (10.25,0.625555000398) (10.3,0.639619817355) (10.35,0.652590908009) (10.4,0.663603232145) (10.45,0.672845315753) (10.5,0.680644791126) (10.55,0.687470371665) (10.6,0.693579466108) (10.65,0.699447071335) (10.7,0.705127650922) (10.75,0.711021185755) (10.8,0.716987896713) (10.85,0.723451192232) (10.9,0.730603807936) (10.95,0.738810157816) (11,0.748134922894) (11.05,0.759155261026) (11.1,0.772075336546) (11.15,0.786175576585) (11.2,0.800376518297) (11.25,0.813375811746) (11.3,0.824510079243) (11.35,0.833844067525) (11.4,0.841796747579) (11.45,0.848411581885) (11.5,0.854553413363) (11.55,0.860338371104) (11.6,0.865964533381) (11.65,0.871472228078) (11.7,0.877361734589) (11.75,0.883551735269) (11.8,0.89019979858) (11.85,0.897864272238) (11.9,0.906585408428) (11.95,0.916873233346) (12,0.928886449711) (12.05,0.942075745588) (12.1,0.955336026795) (12.15,0.967187726921) (12.2,0.977217422793) (12.25,0.985598524) (12.3,0.99239894725) (12.35,0.998079216434) (12.4,1.00307256004) (12.45,1.00751986607) (12.5,1.01148084238) (12.55,1.01522207621) (12.6,1.01884555484) (12.65,1.02232482925) (12.7,1.02592391828) (12.75,1.02972436571) (12.8,1.03397212526) (12.85,1.03872755834) (12.9,1.04412742404) (12.95,1.049922497) (13,1.05583744048) (13.05,1.06105751013) (13.1,1.06561406737) (13.15,1.06937388622) (13.2,1.07250572038) (13.25,1.07517097829) (13.3,1.07767058221) (13.35,1.07993533772) (13.4,1.08205138069) (13.45,1.08421621979) (13.5,1.08636894558) (13.55,1.08866308155) (13.6,1.09110694461) (13.65,1.09395799561) (13.7,1.09713142247) (13.75,1.10084589109) (13.8,1.10520822084) (13.85,1.11002850201) (13.9,1.11485081367) (13.95,1.11926626678) (14,1.1231250667) (14.05,1.1263166653) (14.1,1.12896727727) (14.15,1.13129274138) (14.2,1.13344077889) (14.25,1.13543413745) (14.3,1.13745544014) (14.35,1.13949019525) (14.4,1.1414985128) (14.45,1.1437822455) (14.5,1.14623275852) (14.55,1.1490048105) (14.6,1.15224990503) (14.65,1.15614513088) (14.7,1.16057023991) (14.75,1.1655714684) (14.8,1.17067853272) (14.85,1.17532204136) (14.9,1.17944183412) (14.95,1.18301822059) (15,1.18618031923) (15.05,1.18910852422) (15.1,1.19200628187) (15.15,1.1949879335) (15.2,1.19810828796) (15.25,1.20145505132) (15.3,1.2052280285) (15.35,1.20940960937) (15.4,1.21441697772) (15.45,1.22017057343) (15.5,1.22709988836) (15.55,1.23546408569) (15.6,1.24525439356) (15.65,1.25613392969) (15.7,1.26715680973) (15.75,1.277265259) (15.8,1.28597752946) (15.85,1.29341930597) (15.9,1.29959915909) (15.95,1.30533236006) (16,1.31053167567) (16.05,1.31552723116) (16.1,1.3205657366) (16.15,1.32577338975) (16.2,1.33128872176) (16.25,1.33743653077) (16.3,1.34422050893) (16.35,1.35214290202) (16.4,1.36132258374) (16.45,1.37212194018) (16.5,1.38490216441) (16.55,1.39895566616) (16.6,1.41303037433) (16.65,1.4259670597) (16.7,1.4371580481) (16.75,1.44650662177) (16.8,1.45428411505) (16.85,1.46120565759) (16.9,1.4675189552) (16.95,1.47326702097) (17,1.47904627937) (17.05,1.48488356572) (17.1,1.49088816126) (17.15,1.49727506963) (17.2,1.50445716748) (17.25,1.51253840092) (17.3,1.52189300113) (17.35,1.53288835171) (17.4,1.54576069534) (17.45,1.55993914475) (17.5,1.57429525328) (17.55,1.58734634238) (17.6,1.59843883628) (17.65,1.6076181244) (17.7,1.61541219011) (17.75,1.62221267918) (17.8,1.62824438867) (17.85,1.63385086292) (17.9,1.63922800384) (17.95,1.64464513103) (18,1.65033643828) (18.05,1.65631744427) (18.1,1.66284601767) (18.15,1.67012971004) (18.2,1.67853740415) (18.25,1.68833135965) (18.3,1.69981000007) (18.35,1.71231512602) (18.4,1.724869102) (18.45,1.7364464877) (18.5,1.74620861624) (18.55,1.7543650213) (18.6,1.7611294859) (18.65,1.7669797695) (18.7,1.77210490575) (18.75,1.77689883359) (18.8,1.78154313754) (18.85,1.78594150759) (18.9,1.79044410908) (18.95,1.79524072968) (19,1.800321942) (19.05,1.80615533886) (19.1,1.81265718584) (19.15,1.82016515296) (19.2,1.82897047511) (19.25,1.83866794747) (19.3,1.84826385735) (19.35,1.85721012762) (19.4,1.86467611419) (19.45,1.871007088) (19.5,1.87633369968) (19.55,1.88095968911) (19.6,1.88514996557) (19.65,1.88895292155) (19.7,1.89299872656) (19.75,1.89688231223) (19.8,1.90100597219) (19.85,1.90527295854) (19.9,1.91011718433) (19.95,1.91557455525) (19.99,1.9205069896)};
\addlegendentry{Initial}
\addplot[color=trajOurs, solid, line width=0.85pt] coordinates {(0,0) (0.05,-1.27231558622e-13) (0.1,-4.90274487674e-13) (0.15,-5.81645842601e-13) (0.2,-5.996314556e-13) (0.25,-6.03295191581e-13) (0.3,-6.03295191581e-13) (0.35,-6.03295191581e-13) (0.4,-6.03295191581e-13) (0.45,-6.03295191581e-13) (0.5,-6.03295191581e-13) (0.55,-6.03295191581e-13) (0.6,-6.03295191581e-13) (0.65,-6.03295191581e-13) (0.7,-6.03295191581e-13) (0.75,-6.03295191581e-13) (0.8,-6.03295191581e-13) (0.85,8.43648195019e-05) (0.9,0.00028923532616) (0.95,0.000850829815158) (1,0.00141765789116) (1.05,0.00202371320383) (1.1,0.00252656967921) (1.15,0.00288301848764) (1.2,0.00317373062993) (1.25,0.00333696119954) (1.3,0.00345917941152) (1.35,0.00358838408933) (1.4,0.00361638596529) (1.45,0.00363692292276) (1.5,0.00365949826164) (1.55,0.00367901574018) (1.6,0.00369468872832) (1.65,0.0037072851749) (1.7,0.00371858274999) (1.75,0.00372993956031) (1.8,0.00374243381287) (1.85,0.00375749917479) (1.9,0.00377876067726) (1.95,0.00382643157401) (2,0.00382467322846) (2.05,0.00391202640359) (2.1,0.00405690786418) (2.15,0.00446919707178) (2.2,0.00507664393146) (2.25,0.00574347894908) (2.3,0.00626556715988) (2.35,0.00658380833861) (2.4,0.00674808543806) (2.45,0.00695074633291) (2.5,0.00723780391765) (2.55,0.00767607994148) (2.6,0.008237523177) (2.65,0.00884851349921) (2.7,0.0095891541043) (2.75,0.0104574521578) (2.8,0.0114177771065) (2.85,0.0125146109159) (2.9,0.0138338929679) (2.95,0.0153599732643) (3,0.0171852864927) (3.05,0.0194886920521) (3.1,0.0221343062282) (3.15,0.0250955348732) (3.2,0.0281385967369) (3.25,0.0308896524422) (3.3,0.0336021763757) (3.35,0.0353647902894) (3.4,0.0375129828955) (3.45,0.0392887310737) (3.5,0.0408967274242) (3.55,0.0424740374305) (3.6,0.0439014947692) (3.65,0.0454251710906) (3.7,0.0470175078674) (3.75,0.0487794789496) (3.8,0.0507107467064) (3.85,0.0529580808332) (3.9,0.0556015618026) (3.95,0.0587862097684) (4,0.0623214897942) (4.05,0.0663441861444) (4.1,0.070600337501) (4.15,0.0745547761773) (4.2,0.0780510427416) (4.25,0.0811465039233) (4.3,0.0838458003134) (4.35,0.0865012257651) (4.4,0.089024213791) (4.45,0.0915268702618) (4.5,0.0940679132458) (4.55,0.0967976961965) (4.6,0.0996535300781) (4.65,0.102756674523) (4.7,0.106342047379) (4.75,0.110436591153) (4.8,0.115256999531) (4.85,0.12095102419) (4.9,0.127546243686) (4.95,0.134782794007) (5,0.142203272005) (5.05,0.149160758435) (5.1,0.155463760368) (5.15,0.160712661092) (5.2,0.165268606362) (5.25,0.169458674259) (5.3,0.173264828466) (5.35,0.176832888063) (5.4,0.180430813616) (5.45,0.183976700679) (5.5,0.18762062156) (5.55,0.191794110491) (5.6,0.196247601944) (5.65,0.201411016869) (5.7,0.207241136524) (5.75,0.213935644378) (5.8,0.221959484146) (5.85,0.230829172648) (5.9,0.240013273669) (5.95,0.248534602472) (6,0.255752649492) (6.05,0.261843090958) (6.1,0.267033039709) (6.15,0.271467113517) (6.2,0.275314363592) (6.25,0.278782838085) (6.3,0.281908478976) (6.35,0.284808409018) (6.4,0.287473588611) (6.45,0.290062751247) (6.5,0.292912442576) (6.55,0.296031654707) (6.6,0.29968302465) (6.65,0.304056600053) (6.7,0.309085701568) (6.75,0.314864282745) (6.8,0.320822931787) (6.85,0.326451006027) (6.9,0.331315159021) (6.95,0.335393277102) (7,0.338941805966) (7.05,0.342016877929) (7.1,0.34485136022) (7.15,0.347302810001) (7.2,0.349719781489) (7.25,0.352007679326) (7.3,0.354277447374) (7.35,0.356635926644) (7.4,0.359084850033) (7.45,0.3618013362) (7.5,0.365062383407) (7.55,0.368770190761) (7.6,0.373092362137) (7.65,0.377816158961) (7.7,0.382582005663) (7.75,0.387029080057) (7.8,0.390883455963) (7.85,0.39418573525) (7.9,0.396958763414) (7.95,0.399509864462) (8,0.401781644473) (8.05,0.403964353446) (8.1,0.406039368426) (8.15,0.408010935272) (8.2,0.410061225995) (8.25,0.412205747787) (8.3,0.414505044374) (8.35,0.417234899678) (8.4,0.42035494693) (8.45,0.424044964984) (8.5,0.428292948987) (8.55,0.433102529316) (8.6,0.43801882258) (8.65,0.442669277277) (8.7,0.44670555344) (8.75,0.450093069878) (8.8,0.453229813335) (8.85,0.455982668879) (8.9,0.458650019217) (8.95,0.461138940588) (9,0.463735637527) (9.05,0.466471756389) (9.1,0.469395357172) (9.15,0.472697399903) (9.2,0.476516346105) (9.25,0.481283893735) (9.3,0.486876088139) (9.35,0.493621219841) (9.4,0.501542964351) (9.45,0.510300248229) (9.5,0.519755756904) (9.55,0.528677565811) (9.6,0.536659315983) (9.65,0.543595292156) (9.7,0.54974633399) (9.75,0.555374015865) (9.8,0.560560348135) (9.85,0.565520784458) (9.9,0.570528440268) (9.95,0.575511371022) (10,0.580722145263) (10.05,0.586450362157) (10.1,0.592749575744) (10.15,0.600033203204) (10.2,0.608695297721) (10.25,0.619014980683) (10.3,0.631151605919) (10.35,0.644463474355) (10.4,0.658370379987) (10.45,0.671146508261) (10.5,0.682439340371) (10.55,0.691856741116) (10.6,0.699999966274) (10.65,0.707220092879) (10.7,0.7138131998) (10.75,0.719815635493) (10.8,0.725726083225) (10.85,0.731609896804) (10.9,0.737652486616) (10.95,0.744076061734) (11,0.751100306906) (11.05,0.75890680096) (11.1,0.76793906116) (11.15,0.778545098803) (11.2,0.790822567482) (11.25,0.804608492954) (11.3,0.81873748862) (11.35,0.831779866987) (11.4,0.843068081781) (11.45,0.852413245946) (11.5,0.860575183538) (11.55,0.867775486866) (11.6,0.874198688513) (11.65,0.880182666544) (11.7,0.885777823964) (11.75,0.891796991927) (11.8,0.897589378566) (11.85,0.903558153772) (11.9,0.910161886507) (11.95,0.91749853748) (12,0.926105110993) (12.05,0.935969050073) (12.1,0.947481992047) (12.15,0.959903181656) (12.2,0.972658203228) (12.25,0.984224294916) (12.3,0.993829327817) (12.35,1.00164360085) (12.4,1.00778343252) (12.45,1.01277180808) (12.5,1.01690549712) (12.55,1.02034608488) (12.6,1.0233525051) (12.65,1.02599645963) (12.7,1.02854350847) (12.75,1.03106745702) (12.8,1.03383618895) (12.85,1.03699151329) (12.9,1.04068180275) (12.95,1.04506854066) (13,1.05025312303) (13.05,1.05589198882) (13.1,1.06169701885) (13.15,1.0669621246) (13.2,1.07138112242) (13.25,1.07527373273) (13.3,1.0785209811) (13.35,1.08133861907) (13.4,1.08395529558) (13.45,1.08631935967) (13.5,1.08857026955) (13.55,1.09061378161) (13.6,1.09282237028) (13.65,1.09513379161) (13.7,1.09754836123) (13.75,1.1002891136) (13.8,1.10343014068) (13.85,1.1071192911) (13.9,1.11138890157) (13.95,1.11604049763) (14,1.1209229125) (14.05,1.12541107549) (14.1,1.12923254585) (14.15,1.1324602382) (14.2,1.13526036651) (14.25,1.13782544198) (14.3,1.1399764249) (14.35,1.14221611735) (14.4,1.14425726808) (14.45,1.14631367172) (14.5,1.14842989584) (14.55,1.15065362284) (14.6,1.15305914157) (14.65,1.1557828778) (14.7,1.15900766792) (14.75,1.16278106843) (14.8,1.16709791364) (14.85,1.17201189759) (14.9,1.17707002919) (14.95,1.18179575598) (15,1.18596264985) (15.05,1.18974187351) (15.1,1.19302595853) (15.15,1.19622669362) (15.2,1.19954447397) (15.25,1.20302031705) (15.3,1.20661869664) (15.35,1.21074383732) (15.4,1.21529619691) (15.45,1.22064163787) (15.5,1.22662506864) (15.55,1.23350564246) (15.6,1.24152442815) (15.65,1.25073207491) (15.7,1.26120989557) (15.75,1.27278459363) (15.8,1.28449204704) (15.85,1.29537112458) (15.9,1.30465669361) (15.95,1.31248415387) (16,1.31924498516) (16.05,1.32526997668) (16.1,1.3307927955) (16.15,1.33610031196) (16.2,1.34128239613) (16.25,1.34668189935) (16.3,1.35229311749) (16.35,1.35821398648) (16.4,1.3648961475) (16.45,1.37259136601) (16.5,1.38141505196) (16.55,1.39182448256) (16.6,1.40384328604) (16.65,1.41739353373) (16.7,1.43158068989) (16.75,1.44468656945) (16.8,1.45598010079) (16.85,1.46532846903) (16.9,1.47354729378) (16.95,1.48088759563) (17,1.48738514713) (17.05,1.49355168102) (17.1,1.49946302627) (17.15,1.50533207866) (17.2,1.51128236238) (17.25,1.51789278787) (17.3,1.52483938564) (17.35,1.53266913266) (17.4,1.54171078045) (17.45,1.55230247947) (17.5,1.56455103692) (17.55,1.57833659444) (17.6,1.59218212336) (17.65,1.60528301676) (17.7,1.61648326929) (17.75,1.62601162684) (17.8,1.63424913619) (17.85,1.64141369989) (17.9,1.64773072264) (17.95,1.65349566355) (18,1.65927699711) (18.05,1.66481209705) (18.1,1.67043751843) (18.15,1.67625142147) (18.2,1.68246281197) (18.25,1.68943438174) (18.3,1.69729122899) (18.35,1.70624806182) (18.4,1.71655946897) (18.45,1.72821090478) (18.5,1.74019673136) (18.55,1.75114643946) (18.6,1.76033908689) (18.65,1.76800252047) (18.7,1.77443925765) (18.75,1.78024600874) (18.8,1.78546461257) (18.85,1.79006454722) (18.9,1.79455101772) (18.95,1.79905277937) (19,1.80359102185) (19.05,1.8081860728) (19.1,1.81318548014) (19.15,1.81863334469) (19.2,1.82502586057) (19.25,1.83231757906) (19.3,1.84082240507) (19.35,1.85010384711) (19.4,1.85967194583) (19.45,1.86854065718) (19.5,1.87625714531) (19.55,1.88264867736) (19.6,1.88818570294) (19.65,1.89308248676) (19.7,1.89752930473) (19.75,1.90165405696) (19.8,1.90572083837) (19.85,1.90966659491) (19.9,1.9136681036) (19.95,1.91792540819) (19.99,1.92165117537)};
\addlegendentry{Correlated (ours)}
\addplot[color=trajReference, dashed, line width=0.65pt] coordinates {(0,0) (0.05,0) (0.1,0) (0.15,0) (0.2,0) (0.25,0) (0.3,0) (0.35,0) (0.4,0) (0.45,0) (0.5,0) (0.55,0) (0.6,0) (0.65,0) (0.7,0) (0.75,0) (0.8,0) (0.85,0) (0.9,0) (0.95,0) (1,0) (1.05,0) (1.1,0) (1.15,0) (1.2,0) (1.25,0) (1.3,0) (1.35,0) (1.4,0) (1.45,0) (1.5,0) (1.55,0) (1.6,0) (1.65,0) (1.7,0) (1.75,0) (1.8,0) (1.85,0) (1.9,0) (1.95,0) (2,0) (2.05,9.38786008231e-06) (2.1,0.000119341563786) (2.15,0.00046875) (2.2,0.00111934156379) (2.25,0.00200938786008) (2.3,0.003) (2.35,0.0040004174228) (2.4,0.00500609864937) (2.45,0.00602808818498) (2.5,0.0070804426727) (2.55,0.00817721875558) (2.6,0.00933013030285) (2.65,0.010546875) (2.7,0.0118301303028) (2.75,0.0131772187556) (2.8,0.0145804426727) (2.85,0.016028088185) (2.9,0.0175060986494) (2.95,0.0190004174228) (3,0.0205) (3.05,0.0220000510475) (3.1,0.0235008003704) (3.15,0.0250039698437) (3.2,0.0265122903704) (3.25,0.0280293872975) (3.3,0.02955967) (3.35,0.0311082256308) (3.4,0.032680717037) (3.45,0.0342832848437) (3.5,0.0359224537037) (3.55,0.0376050427141) (3.6,0.03933808) (3.65,0.0411287214641) (3.7,0.0429841737037) (3.75,0.0449116210938) (3.8,0.046918157037) (3.85,0.0490107193808) (3.9,0.05119603) (3.95,0.0534805385475) (4,0.0558703703704) (4.05,0.0583712785938) (4.1,0.0609886003704) (4.15,0.0637272172975) (4.2,0.06659152) (4.25,0.0695853768808) (4.3,0.072712107037) (4.35,0.0759744573438) (4.4,0.0793745837037) (4.45,0.0829140364641) (4.5,0.08659375) (4.55,0.0904140364641) (4.6,0.0943745837037) (4.65,0.0984744573438) (4.7,0.102712107037) (4.75,0.107085376881) (4.8,0.11159152) (4.85,0.116227217297) (4.9,0.12098860037) (4.95,0.125871278594) (5,0.13087037037) (5.05,0.135980538547) (5.1,0.14119603) (5.15,0.146510719381) (5.2,0.151918157037) (5.25,0.157411621094) (5.3,0.162984173704) (5.35,0.168628721464) (5.4,0.17433808) (5.45,0.180105042714) (5.5,0.185922453704) (5.55,0.191783284844) (5.6,0.197680717037) (5.65,0.203608225631) (5.7,0.20955967) (5.75,0.215529387297) (5.8,0.22151229037) (5.85,0.227503969844) (5.9,0.23350080037) (5.95,0.239500051047) (6,0.2455) (6.05,0.251499117813) (6.1,0.25748674) (6.15,0.263437047812) (6.2,0.26931376) (6.25,0.275075195313) (6.3,0.28067866) (6.35,0.286084160313) (6.4,0.29125744) (6.45,0.296172342812) (6.5,0.3008125) (6.55,0.305172342813) (6.6,0.30925744) (6.65,0.313084160312) (6.7,0.31667866) (6.75,0.320075195312) (6.8,0.32331376) (6.85,0.326437047812) (6.9,0.32948674) (6.95,0.332499117812) (7,0.3355) (7.05,0.3385) (7.1,0.3415) (7.15,0.3445) (7.2,0.3475) (7.25,0.3505) (7.3,0.3535) (7.35,0.3565) (7.4,0.3595) (7.45,0.3625) (7.5,0.3655) (7.55,0.3685) (7.6,0.3715) (7.65,0.3745) (7.7,0.3775) (7.75,0.3805) (7.8,0.3835) (7.85,0.3865) (7.9,0.3895) (7.95,0.3925) (8,0.3955) (8.05,0.3985) (8.1,0.4015) (8.15,0.4045) (8.2,0.4075) (8.25,0.4105) (8.3,0.4135) (8.35,0.4165) (8.4,0.4195) (8.45,0.4225) (8.5,0.4255) (8.55,0.4285) (8.6,0.4315) (8.65,0.4345) (8.7,0.4375) (8.75,0.4405) (8.8,0.4435) (8.85,0.4465) (8.9,0.4495) (8.95,0.4525) (9,0.4555) (9.05,0.458501764375) (9.1,0.46152652) (9.15,0.464625904375) (9.2,0.46787248) (9.25,0.471349609375) (9.3,0.47514268) (9.35,0.479331679375) (9.4,0.48398512) (9.45,0.489155314375) (9.5,0.494875) (9.55,0.501155314375) (9.6,0.50798512) (9.65,0.515331679375) (9.7,0.52314268) (9.75,0.531349609375) (9.8,0.53987248) (9.85,0.548625904375) (9.9,0.55752652) (9.95,0.566501764375) (10,0.5755) (10.05,0.5845) (10.1,0.5935) (10.15,0.6025) (10.2,0.6115) (10.25,0.6205) (10.3,0.6295) (10.35,0.6385) (10.4,0.6475) (10.45,0.6565) (10.5,0.6655) (10.55,0.6745) (10.6,0.6835) (10.65,0.6925) (10.7,0.7015) (10.75,0.7105) (10.8,0.7195) (10.85,0.7285) (10.9,0.7375) (10.95,0.7465) (11,0.7555) (11.05,0.7645) (11.1,0.7735) (11.15,0.7825) (11.2,0.7915) (11.25,0.8005) (11.3,0.8095) (11.35,0.8185) (11.4,0.8275) (11.45,0.8365) (11.5,0.8455) (11.55,0.8545) (11.6,0.8635) (11.65,0.8725) (11.7,0.8815) (11.75,0.8905) (11.8,0.8995) (11.85,0.9085) (11.9,0.9175) (11.95,0.9265) (12,0.9355) (12.05,0.944498235625) (12.1,0.95347348) (12.15,0.962374095625) (12.2,0.97112752) (12.25,0.979650390625) (12.3,0.98785732) (12.35,0.995668320625) (12.4,1.00301488) (12.45,1.00984468563) (12.5,1.016125) (12.55,1.02184468563) (12.6,1.02701488) (12.65,1.03166832063) (12.7,1.03585732) (12.75,1.03965039063) (12.8,1.04312752) (12.85,1.04637409563) (12.9,1.04947348) (12.95,1.05249823563) (13,1.0555) (13.05,1.0585) (13.1,1.0615) (13.15,1.0645) (13.2,1.0675) (13.25,1.0705) (13.3,1.0735) (13.35,1.0765) (13.4,1.0795) (13.45,1.0825) (13.5,1.0855) (13.55,1.0885) (13.6,1.0915) (13.65,1.0945) (13.7,1.0975) (13.75,1.1005) (13.8,1.1035) (13.85,1.1065) (13.9,1.1095) (13.95,1.1125) (14,1.1155) (14.05,1.1185) (14.1,1.1215) (14.15,1.1245) (14.2,1.1275) (14.25,1.1305) (14.3,1.1335) (14.35,1.1365) (14.4,1.1395) (14.45,1.1425) (14.5,1.1455) (14.55,1.1485) (14.6,1.1515) (14.65,1.1545) (14.7,1.1575) (14.75,1.1605) (14.8,1.1635) (14.85,1.1665) (14.9,1.1695) (14.95,1.1725) (15,1.1755) (15.05,1.17850176438) (15.1,1.18152652) (15.15,1.18462590438) (15.2,1.18787248) (15.25,1.19134960938) (15.3,1.19514268) (15.35,1.19933167938) (15.4,1.20398512) (15.45,1.20915531438) (15.5,1.214875) (15.55,1.22115531438) (15.6,1.22798512) (15.65,1.23533167938) (15.7,1.24314268) (15.75,1.25134960938) (15.8,1.25987248) (15.85,1.26862590437) (15.9,1.27752652) (15.95,1.28650176438) (16,1.2955) (16.05,1.3045) (16.1,1.3135) (16.15,1.3225) (16.2,1.3315) (16.25,1.3405) (16.3,1.3495) (16.35,1.3585) (16.4,1.3675) (16.45,1.3765) (16.5,1.3855) (16.55,1.3945) (16.6,1.4035) (16.65,1.4125) (16.7,1.4215) (16.75,1.4305) (16.8,1.4395) (16.85,1.4485) (16.9,1.4575) (16.95,1.4665) (17,1.4755) (17.05,1.4845) (17.1,1.4935) (17.15,1.5025) (17.2,1.5115) (17.25,1.5205) (17.3,1.5295) (17.35,1.5385) (17.4,1.5475) (17.45,1.5565) (17.5,1.5655) (17.55,1.5745) (17.6,1.5835) (17.65,1.5925) (17.7,1.6015) (17.75,1.6105) (17.8,1.6195) (17.85,1.6285) (17.9,1.6375) (17.95,1.6465) (18,1.6555) (18.05,1.66449911781) (18.1,1.67348674) (18.15,1.68243704781) (18.2,1.69131376) (18.25,1.70007519531) (18.3,1.70867866) (18.35,1.71708416031) (18.4,1.72525744) (18.45,1.73317234281) (18.5,1.7408125) (18.55,1.74817234281) (18.6,1.75525744) (18.65,1.76208416031) (18.7,1.76867866) (18.75,1.77507519531) (18.8,1.78131376) (18.85,1.78743704781) (18.9,1.79348674) (18.95,1.79949911781) (19,1.8055) (19.05,1.8115) (19.1,1.8175) (19.15,1.8235) (19.2,1.8295) (19.25,1.8355) (19.3,1.8415) (19.35,1.8475) (19.4,1.8535) (19.45,1.8595) (19.5,1.8655) (19.55,1.8715) (19.6,1.8775) (19.65,1.8835) (19.7,1.8895) (19.75,1.8955) (19.8,1.9015) (19.85,1.9075) (19.9,1.9135) (19.95,1.9195) (19.99,1.9243)};
\addlegendentry{Fixed external reference}
\addplot[only marks, mark=*, mark size=1.25pt, color=trajReference] coordinates {(2,0) (3,0.0205) (6,0.2455) (9,0.4555) (12,0.9355) (15,1.1755) (18,1.6555) (20,1.9243)};
\nextgroupplot[ylabel={CoM height (m)}, ymin=0.607872152156, ymax=0.647139949906, ytick={0.61,0.64}]
\addplot[forget plot, draw=none, fill=black!7] coordinates {(0,0.607872152156) (2,0.607872152156) (2,0.647139949906) (0,0.647139949906)} \closedcycle;
\addplot[forget plot, black!45, dotted, line width=0.4pt] coordinates {(2,0.607872152156) (2,0.647139949906)};
\addplot[color=trajInitial, solid, line width=0.75pt] coordinates {(0,0.644092497988) (0.05,0.643862645304) (0.1,0.643872544597) (0.15,0.644018665542) (0.2,0.64415744249) (0.25,0.644096864253) (0.3,0.643847272494) (0.35,0.643545372231) (0.4,0.643241112302) (0.45,0.64299409779) (0.5,0.642814750363) (0.55,0.642634889563) (0.6,0.642368998504) (0.65,0.642117649505) (0.7,0.641884719822) (0.75,0.641684039484) (0.8,0.641490236988) (0.85,0.641217828872) (0.9,0.640906878979) (0.95,0.640467015592) (1,0.639884645785) (1.05,0.639272441692) (1.1,0.638659297126) (1.15,0.637966867485) (1.2,0.6372607605) (1.25,0.636545291193) (1.3,0.635795361253) (1.35,0.634997380684) (1.4,0.634236443369) (1.45,0.633531436704) (1.5,0.632883046475) (1.55,0.632257214563) (1.6,0.631634785149) (1.65,0.631036820386) (1.7,0.630428230521) (1.75,0.62981437245) (1.8,0.629289214649) (1.85,0.628873623039) (1.9,0.628493115342) (1.95,0.628113447918) (2,0.627713303477) (2.05,0.627286260721) (2.1,0.626805175514) (2.15,0.626241950344) (2.2,0.625502559723) (2.25,0.624650516631) (2.3,0.623851885893) (2.35,0.623606802044) (2.4,0.625135396569) (2.45,0.628026921366) (2.5,0.631036597769) (2.55,0.633150685412) (2.6,0.633879865936) (2.65,0.633050151782) (2.7,0.630939469333) (2.75,0.628118634401) (2.8,0.625454211303) (2.85,0.624001610221) (2.9,0.624033901308) (2.95,0.62424418934) (3,0.624152006966) (3.05,0.623626188487) (3.1,0.622705133227) (3.15,0.621458900355) (3.2,0.619992504723) (3.25,0.619121623029) (3.3,0.620168501062) (3.35,0.622911495295) (3.4,0.626185841273) (3.45,0.628942790323) (3.5,0.630456966019) (3.55,0.630373348193) (3.6,0.628788488567) (3.65,0.626287738215) (3.7,0.62393227989) (3.75,0.622841110566) (3.8,0.62327295436) (3.85,0.623862690322) (3.9,0.624103380235) (3.95,0.623980320742) (4,0.623435517908) (4.05,0.622635358055) (4.1,0.62162556469) (4.15,0.620943911819) (4.2,0.622030225422) (4.25,0.62468131795) (4.3,0.62786929543) (4.35,0.63061234976) (4.4,0.63217617176) (4.45,0.632141521198) (4.5,0.630546936728) (4.55,0.627929685309) (4.6,0.625262999766) (4.65,0.623585138988) (4.7,0.623334506688) (4.75,0.623143954021) (4.8,0.622389543609) (4.85,0.621050344767) (4.9,0.619316752501) (4.95,0.617316897195) (5,0.615315738794) (5.05,0.614092718254) (5.1,0.615020585114) (5.15,0.617993974682) (5.2,0.622042477752) (5.25,0.626034752557) (5.3,0.629056780269) (5.35,0.630445081165) (5.4,0.629959850227) (5.45,0.62807626768) (5.5,0.625877419195) (5.55,0.624639044264) (5.6,0.624828195632) (5.65,0.625002164847) (5.7,0.624515165235) (5.75,0.623298693552) (5.8,0.621444229347) (5.85,0.61928668182) (5.9,0.617178717514) (5.95,0.615867515913) (6,0.616747078856) (6.05,0.619610574111) (6.1,0.62336498971) (6.15,0.626890047667) (6.2,0.629406322137) (6.25,0.630406835295) (6.3,0.629768724589) (6.35,0.627966282486) (6.4,0.625872888803) (6.45,0.624621008237) (6.5,0.624664726428) (6.55,0.624668613658) (6.6,0.624138342606) (6.65,0.623075800327) (6.7,0.621606250781) (6.75,0.619937643004) (6.8,0.618293546168) (6.85,0.617356600903) (6.9,0.618476930453) (6.95,0.621349922483) (7,0.62482766908) (7.05,0.627918382553) (7.1,0.629845378086) (7.15,0.630212373243) (7.2,0.629106771625) (7.25,0.626999033663) (7.3,0.624866351077) (7.35,0.623857916733) (7.4,0.624340897986) (7.45,0.624965642079) (7.5,0.62517177178) (7.55,0.624929454867) (7.6,0.62425082952) (7.65,0.623222538138) (7.7,0.622054284115) (7.75,0.621317802587) (7.8,0.622466330405) (7.85,0.625240800357) (7.9,0.628503254992) (7.95,0.631229346969) (8,0.632669466724) (8.05,0.632499079745) (8.1,0.630825453736) (8.15,0.62822754633) (8.2,0.625710110472) (8.25,0.624399860092) (8.3,0.624607606694) (8.35,0.624879789929) (8.4,0.624695437497) (8.45,0.62405530398) (8.5,0.622923277784) (8.55,0.621546529158) (8.6,0.620150984974) (8.65,0.619339729824) (8.7,0.620508276103) (8.75,0.62346994797) (8.8,0.627097535047) (8.85,0.630328982443) (8.9,0.632421604544) (8.95,0.632860026427) (9,0.631577138744) (9.05,0.629081047888) (9.1,0.626461717526) (9.15,0.624893604824) (9.2,0.624802793118) (9.25,0.624783455063) (9.3,0.624186023011) (9.35,0.622969713812) (9.4,0.621267537363) (9.45,0.619294655549) (9.5,0.617363015324) (9.55,0.616116284833) (9.6,0.617165351729) (9.65,0.620447554354) (9.7,0.624844385744) (9.75,0.62916746185) (9.8,0.632400192212) (9.85,0.633781210995) (9.9,0.63306017319) (9.95,0.630802459456) (10,0.628158612029) (10.05,0.626516575189) (10.1,0.626329743255) (10.15,0.625979666671) (10.2,0.624708787862) (10.25,0.622521085493) (10.3,0.619458817815) (10.35,0.615978248426) (10.4,0.612525641943) (10.45,0.610208897289) (10.5,0.610625108329) (10.55,0.613747562357) (10.6,0.618488410982) (10.65,0.623603432359) (10.7,0.627961176757) (10.75,0.630576702334) (10.8,0.630874057381) (10.85,0.629294853831) (10.9,0.627051824232) (10.95,0.625630719648) (11,0.625566296237) (11.05,0.625230020277) (11.1,0.623921280392) (11.15,0.621863964733) (11.2,0.619054943658) (11.25,0.616025061202) (11.3,0.613157401067) (11.35,0.611326790477) (11.4,0.612183534927) (11.45,0.615715435434) (11.5,0.620783135098) (11.55,0.626075649048) (11.6,0.630345383813) (11.65,0.632953280047) (11.7,0.633240189718) (11.75,0.631585590108) (11.8,0.629243024461) (11.85,0.62774760542) (11.9,0.627680584414) (11.95,0.627481316926) (12,0.626254399832) (12.05,0.624161795824) (12.1,0.621196753123) (12.15,0.617815019044) (12.2,0.614560339567) (12.25,0.612381469731) (12.3,0.612739049506) (12.35,0.615447885353) (12.4,0.619379907758) (12.45,0.623423813245) (12.5,0.626721535918) (12.55,0.628597343194) (12.6,0.628771676117) (12.65,0.627608889572) (12.7,0.626075685575) (12.75,0.625414008002) (12.8,0.626127452584) (12.85,0.626872806375) (12.9,0.627107768806) (12.95,0.626776997907) (13,0.625886628597) (13.05,0.624645552499) (13.1,0.623241168529) (13.15,0.622398000242) (13.2,0.623533322788) (13.25,0.62633657588) (13.3,0.629638312013) (13.35,0.632362507559) (13.4,0.633840342128) (13.45,0.633748008583) (13.5,0.632119558296) (13.55,0.629504877465) (13.6,0.626903612994) (13.65,0.625449510062) (13.7,0.625547886576) (13.75,0.625799342904) (13.8,0.62569785845) (13.85,0.625180408557) (13.9,0.624262546731) (13.95,0.623024777017) (14,0.621753054169) (14.05,0.620964284323) (14.1,0.621960694857) (14.15,0.624578098738) (14.2,0.627721873118) (14.25,0.630344630299) (14.3,0.631791771847) (14.35,0.631769180952) (14.4,0.630357884298) (14.45,0.628068352504) (14.5,0.625885415227) (14.55,0.624924665297) (14.6,0.62551679137) (14.65,0.626246703846) (14.7,0.626559091082) (14.75,0.626296364183) (14.8,0.625396480347) (14.85,0.624028404722) (14.9,0.622373309799) (14.95,0.621263720025) (15,0.622286567156) (15.05,0.625260555499) (15.1,0.629077439463) (15.15,0.632615575015) (15.2,0.634867704282) (15.25,0.635264471349) (15.3,0.633803315182) (15.35,0.631015445011) (15.4,0.627997756649) (15.45,0.626041328249) (15.5,0.625591047676) (15.55,0.625037314965) (15.6,0.623743370362) (15.65,0.621788426625) (15.7,0.61916597541) (15.75,0.616298805391) (15.8,0.613522485207) (15.85,0.611674973152) (15.9,0.612342944352) (15.95,0.615554247487) (16,0.620191205851) (16.05,0.625018993315) (16.1,0.62879743306) (16.15,0.630846782559) (16.2,0.630643877319) (16.25,0.628727719499) (16.3,0.626376355901) (16.35,0.624980561889) (16.4,0.625007107447) (16.45,0.624838389603) (16.5,0.623723204767) (16.55,0.621740620699) (16.6,0.618941623637) (16.65,0.615851602928) (16.7,0.612818054339) (16.75,0.610849654803) (16.8,0.611687214038) (16.85,0.615222709823) (16.9,0.620275941837) (16.95,0.625581065825) (17,0.629968355971) (17.05,0.63243070831) (17.1,0.63258287799) (17.15,0.630818465562) (17.2,0.62832499969) (17.25,0.626592717316) (17.3,0.62626441104) (17.35,0.625704589405) (17.4,0.624113811911) (17.45,0.621619858292) (17.5,0.618379334178) (17.55,0.614926705991) (17.6,0.611645254544) (17.65,0.609470026662) (17.7,0.610017674645) (17.75,0.613254501035) (17.8,0.618110017308) (17.85,0.623317550199) (17.9,0.627724152796) (17.95,0.630322340426) (18,0.630670739766) (18.05,0.629200469679) (18.1,0.627185966216) (18.15,0.626144533035) (18.2,0.626695462043) (18.25,0.627238792701) (18.3,0.627095669177) (18.35,0.626198333226) (18.4,0.624392624367) (18.45,0.622035492631) (18.5,0.619463703683) (18.55,0.617627326873) (18.6,0.618270031854) (18.65,0.621317814748) (18.7,0.625543683257) (18.75,0.629800141374) (18.8,0.633088653945) (18.85,0.63468320002) (18.9,0.634308287752) (18.95,0.632311082756) (19,0.629684629776) (19.05,0.627806135799) (19.1,0.627287361112) (19.15,0.626628747035) (19.2,0.625208677095) (19.25,0.623178967358) (19.3,0.620568862742) (19.35,0.617761999879) (19.4,0.615222946263) (19.45,0.613653219357) (19.5,0.614467436317) (19.55,0.617540536001) (19.6,0.621739633927) (19.65,0.625926572031) (19.7,0.629129128585) (19.75,0.630653097661) (19.8,0.630354567121) (19.85,0.628724064142) (19.9,0.626840870783) (19.95,0.625989376819) (19.99,0.626428169328)};
\addplot[color=trajInitial, dashed, line width=0.55pt] coordinates {(0,0.644092497988) (0.05,0.644085456012) (0.1,0.64403900663) (0.15,0.643921297988) (0.2,0.643708181938) (0.25,0.643382621445) (0.3,0.642934097988) (0.35,0.642358018975) (0.4,0.641655125148) (0.45,0.640830897988) (0.5,0.639894967124) (0.55,0.638860517741) (0.6,0.637743697988) (0.65,0.636563026383) (0.7,0.635338799222) (0.75,0.634092497988) (0.8,0.632846196753) (0.85,0.631621969593) (0.9,0.630441297988) (0.95,0.629324478235) (1,0.628290028852) (1.05,0.627354097988) (1.1,0.626529870827) (1.15,0.625826977) (1.2,0.625250897988) (1.25,0.624802374531) (1.3,0.624476814037) (1.35,0.624263697988) (1.4,0.624145989346) (1.45,0.624099539963) (1.5,0.624092497988) (1.55,0.624092497988) (1.6,0.624092497988) (1.65,0.624092497988) (1.7,0.624092497988) (1.75,0.624092497988) (1.8,0.624092497988) (1.85,0.624092497988) (1.9,0.624092497988) (1.95,0.624092497988) (2,0.624092497988) (2.05,0.624092497988) (2.1,0.624092497988) (2.15,0.624092497988) (2.2,0.624092497988) (2.25,0.624092497988) (2.3,0.624092497988) (2.35,0.624092497988) (2.4,0.624092497988) (2.45,0.624092497988) (2.5,0.624092497988) (2.55,0.624092497988) (2.6,0.624092497988) (2.65,0.624092497988) (2.7,0.624092497988) (2.75,0.624092497988) (2.8,0.624092497988) (2.85,0.624092497988) (2.9,0.624092497988) (2.95,0.624092497988) (3,0.624092497988) (3.05,0.624092497988) (3.1,0.624092497988) (3.15,0.624092497988) (3.2,0.624092497988) (3.25,0.624092497988) (3.3,0.624092497988) (3.35,0.624092497988) (3.4,0.624092497988) (3.45,0.624092497988) (3.5,0.624092497988) (3.55,0.624092497988) (3.6,0.624092497988) (3.65,0.624092497988) (3.7,0.624092497988) (3.75,0.624092497988) (3.8,0.624092497988) (3.85,0.624092497988) (3.9,0.624092497988) (3.95,0.624092497988) (4,0.624092497988) (4.05,0.624092497988) (4.1,0.624092497988) (4.15,0.624092497988) (4.2,0.624092497988) (4.25,0.624092497988) (4.3,0.624092497988) (4.35,0.624092497988) (4.4,0.624092497988) (4.45,0.624092497988) (4.5,0.624092497988) (4.55,0.624092497988) (4.6,0.624092497988) (4.65,0.624092497988) (4.7,0.624092497988) (4.75,0.624092497988) (4.8,0.624092497988) (4.85,0.624092497988) (4.9,0.624092497988) (4.95,0.624092497988) (5,0.624092497988) (5.05,0.624092497988) (5.1,0.624092497988) (5.15,0.624092497988) (5.2,0.624092497988) (5.25,0.624092497988) (5.3,0.624092497988) (5.35,0.624092497988) (5.4,0.624092497988) (5.45,0.624092497988) (5.5,0.624092497988) (5.55,0.624092497988) (5.6,0.624092497988) (5.65,0.624092497988) (5.7,0.624092497988) (5.75,0.624092497988) (5.8,0.624092497988) (5.85,0.624092497988) (5.9,0.624092497988) (5.95,0.624092497988) (6,0.624092497988) (6.05,0.624092497988) (6.1,0.624092497988) (6.15,0.624092497988) (6.2,0.624092497988) (6.25,0.624092497988) (6.3,0.624092497988) (6.35,0.624092497988) (6.4,0.624092497988) (6.45,0.624092497988) (6.5,0.624092497988) (6.55,0.624092497988) (6.6,0.624092497988) (6.65,0.624092497988) (6.7,0.624092497988) (6.75,0.624092497988) (6.8,0.624092497988) (6.85,0.624092497988) (6.9,0.624092497988) (6.95,0.624092497988) (7,0.624092497988) (7.05,0.624092497988) (7.1,0.624092497988) (7.15,0.624092497988) (7.2,0.624092497988) (7.25,0.624092497988) (7.3,0.624092497988) (7.35,0.624092497988) (7.4,0.624092497988) (7.45,0.624092497988) (7.5,0.624092497988) (7.55,0.624092497988) (7.6,0.624092497988) (7.65,0.624092497988) (7.7,0.624092497988) (7.75,0.624092497988) (7.8,0.624092497988) (7.85,0.624092497988) (7.9,0.624092497988) (7.95,0.624092497988) (8,0.624092497988) (8.05,0.624092497988) (8.1,0.624092497988) (8.15,0.624092497988) (8.2,0.624092497988) (8.25,0.624092497988) (8.3,0.624092497988) (8.35,0.624092497988) (8.4,0.624092497988) (8.45,0.624092497988) (8.5,0.624092497988) (8.55,0.624092497988) (8.6,0.624092497988) (8.65,0.624092497988) (8.7,0.624092497988) (8.75,0.624092497988) (8.8,0.624092497988) (8.85,0.624092497988) (8.9,0.624092497988) (8.95,0.624092497988) (9,0.624092497988) (9.05,0.624092497988) (9.1,0.624092497988) (9.15,0.624092497988) (9.2,0.624092497988) (9.25,0.624092497988) (9.3,0.624092497988) (9.35,0.624092497988) (9.4,0.624092497988) (9.45,0.624092497988) (9.5,0.624092497988) (9.55,0.624092497988) (9.6,0.624092497988) (9.65,0.624092497988) (9.7,0.624092497988) (9.75,0.624092497988) (9.8,0.624092497988) (9.85,0.624092497988) (9.9,0.624092497988) (9.95,0.624092497988) (10,0.624092497988) (10.05,0.624092497988) (10.1,0.624092497988) (10.15,0.624092497988) (10.2,0.624092497988) (10.25,0.624092497988) (10.3,0.624092497988) (10.35,0.624092497988) (10.4,0.624092497988) (10.45,0.624092497988) (10.5,0.624092497988) (10.55,0.624092497988) (10.6,0.624092497988) (10.65,0.624092497988) (10.7,0.624092497988) (10.75,0.624092497988) (10.8,0.624092497988) (10.85,0.624092497988) (10.9,0.624092497988) (10.95,0.624092497988) (11,0.624092497988) (11.05,0.624092497988) (11.1,0.624092497988) (11.15,0.624092497988) (11.2,0.624092497988) (11.25,0.624092497988) (11.3,0.624092497988) (11.35,0.624092497988) (11.4,0.624092497988) (11.45,0.624092497988) (11.5,0.624092497988) (11.55,0.624092497988) (11.6,0.624092497988) (11.65,0.624092497988) (11.7,0.624092497988) (11.75,0.624092497988) (11.8,0.624092497988) (11.85,0.624092497988) (11.9,0.624092497988) (11.95,0.624092497988) (12,0.624092497988) (12.05,0.624092497988) (12.1,0.624092497988) (12.15,0.624092497988) (12.2,0.624092497988) (12.25,0.624092497988) (12.3,0.624092497988) (12.35,0.624092497988) (12.4,0.624092497988) (12.45,0.624092497988) (12.5,0.624092497988) (12.55,0.624092497988) (12.6,0.624092497988) (12.65,0.624092497988) (12.7,0.624092497988) (12.75,0.624092497988) (12.8,0.624092497988) (12.85,0.624092497988) (12.9,0.624092497988) (12.95,0.624092497988) (13,0.624092497988) (13.05,0.624092497988) (13.1,0.624092497988) (13.15,0.624092497988) (13.2,0.624092497988) (13.25,0.624092497988) (13.3,0.624092497988) (13.35,0.624092497988) (13.4,0.624092497988) (13.45,0.624092497988) (13.5,0.624092497988) (13.55,0.624092497988) (13.6,0.624092497988) (13.65,0.624092497988) (13.7,0.624092497988) (13.75,0.624092497988) (13.8,0.624092497988) (13.85,0.624092497988) (13.9,0.624092497988) (13.95,0.624092497988) (14,0.624092497988) (14.05,0.624092497988) (14.1,0.624092497988) (14.15,0.624092497988) (14.2,0.624092497988) (14.25,0.624092497988) (14.3,0.624092497988) (14.35,0.624092497988) (14.4,0.624092497988) (14.45,0.624092497988) (14.5,0.624092497988) (14.55,0.624092497988) (14.6,0.624092497988) (14.65,0.624092497988) (14.7,0.624092497988) (14.75,0.624092497988) (14.8,0.624092497988) (14.85,0.624092497988) (14.9,0.624092497988) (14.95,0.624092497988) (15,0.624092497988) (15.05,0.624092497988) (15.1,0.624092497988) (15.15,0.624092497988) (15.2,0.624092497988) (15.25,0.624092497988) (15.3,0.624092497988) (15.35,0.624092497988) (15.4,0.624092497988) (15.45,0.624092497988) (15.5,0.624092497988) (15.55,0.624092497988) (15.6,0.624092497988) (15.65,0.624092497988) (15.7,0.624092497988) (15.75,0.624092497988) (15.8,0.624092497988) (15.85,0.624092497988) (15.9,0.624092497988) (15.95,0.624092497988) (16,0.624092497988) (16.05,0.624092497988) (16.1,0.624092497988) (16.15,0.624092497988) (16.2,0.624092497988) (16.25,0.624092497988) (16.3,0.624092497988) (16.35,0.624092497988) (16.4,0.624092497988) (16.45,0.624092497988) (16.5,0.624092497988) (16.55,0.624092497988) (16.6,0.624092497988) (16.65,0.624092497988) (16.7,0.624092497988) (16.75,0.624092497988) (16.8,0.624092497988) (16.85,0.624092497988) (16.9,0.624092497988) (16.95,0.624092497988) (17,0.624092497988) (17.05,0.624092497988) (17.1,0.624092497988) (17.15,0.624092497988) (17.2,0.624092497988) (17.25,0.624092497988) (17.3,0.624092497988) (17.35,0.624092497988) (17.4,0.624092497988) (17.45,0.624092497988) (17.5,0.624092497988) (17.55,0.624092497988) (17.6,0.624092497988) (17.65,0.624092497988) (17.7,0.624092497988) (17.75,0.624092497988) (17.8,0.624092497988) (17.85,0.624092497988) (17.9,0.624092497988) (17.95,0.624092497988) (18,0.624092497988) (18.05,0.624092497988) (18.1,0.624092497988) (18.15,0.624092497988) (18.2,0.624092497988) (18.25,0.624092497988) (18.3,0.624092497988) (18.35,0.624092497988) (18.4,0.624092497988) (18.45,0.624092497988) (18.5,0.624092497988) (18.55,0.624092497988) (18.6,0.624092497988) (18.65,0.624092497988) (18.7,0.624092497988) (18.75,0.624092497988) (18.8,0.624092497988) (18.85,0.624092497988) (18.9,0.624092497988) (18.95,0.624092497988) (19,0.624092497988) (19.05,0.624092497988) (19.1,0.624092497988) (19.15,0.624092497988) (19.2,0.624092497988) (19.25,0.624092497988) (19.3,0.624092497988) (19.35,0.624092497988) (19.4,0.624092497988) (19.45,0.624092497988) (19.5,0.624092497988) (19.55,0.624092497988) (19.6,0.624092497988) (19.65,0.624092497988) (19.7,0.624092497988) (19.75,0.624092497988) (19.8,0.624092497988) (19.85,0.624092497988) (19.9,0.624092497988) (19.95,0.624092497988) (19.99,0.624092497988)};
\addplot[color=trajOurs, solid, line width=0.85pt] coordinates {(0,0.644092497988) (0.05,0.643870522934) (0.1,0.643848631617) (0.15,0.643936422808) (0.2,0.644041844411) (0.25,0.644161980811) (0.3,0.644307982958) (0.35,0.644475848647) (0.4,0.644648145317) (0.45,0.644807670271) (0.5,0.644953399847) (0.55,0.645106940703) (0.6,0.645256818892) (0.65,0.645404453591) (0.7,0.645530881577) (0.75,0.645624000587) (0.8,0.645676156225) (0.85,0.645683038925) (0.9,0.645641062214) (0.95,0.645522557936) (1,0.645334996001) (1.05,0.645107218099) (1.1,0.644879348204) (1.15,0.644631582457) (1.2,0.644367102042) (1.25,0.644084036774) (1.3,0.643812484999) (1.35,0.643515656446) (1.4,0.64321203971) (1.45,0.642941830945) (1.5,0.642683644157) (1.55,0.642429313059) (1.6,0.642184337946) (1.65,0.641963734474) (1.7,0.641794090178) (1.75,0.641691777598) (1.8,0.64163009886) (1.85,0.641571889764) (1.9,0.641474142184) (1.95,0.641327035136) (2,0.641147175635) (2.05,0.640898773562) (2.1,0.640570292332) (2.15,0.640153916772) (2.2,0.639626249071) (2.25,0.639033641225) (2.3,0.63846840733) (2.35,0.63832301379) (2.4,0.639469049522) (2.45,0.641416539523) (2.5,0.643175975861) (2.55,0.644118710532) (2.6,0.644003720076) (2.65,0.642854227171) (2.7,0.640930700592) (2.75,0.63871572237) (2.8,0.636871017006) (2.85,0.63612347087) (2.9,0.636666786882) (2.95,0.63748161586) (3,0.638127641329) (3.05,0.638531126366) (3.1,0.638630180606) (3.15,0.638458287426) (3.2,0.638041065059) (3.25,0.637869924724) (3.3,0.639001636582) (3.35,0.641118664867) (3.4,0.643259295529) (3.45,0.644739283652) (3.5,0.645185006255) (3.55,0.644469284459) (3.6,0.6428147641) (3.65,0.640668420788) (3.7,0.638755969944) (3.75,0.637876722721) (3.8,0.638233227226) (3.85,0.63879558846) (3.9,0.639161242223) (3.95,0.639252447189) (4,0.639013305354) (4.05,0.638598078686) (4.1,0.638054997648) (4.15,0.637821071319) (4.2,0.638931360201) (4.25,0.640958040279) (4.3,0.642882134954) (4.35,0.643997683248) (4.4,0.64399624765) (4.45,0.642875043189) (4.5,0.640891521009) (4.55,0.638558281953) (4.6,0.636562849122) (4.65,0.635664868391) (4.7,0.636082715594) (4.75,0.636739108861) (4.8,0.637152610057) (4.85,0.637225788091) (4.9,0.636895441669) (4.95,0.636205733728) (5,0.635326364302) (5.05,0.634855354605) (5.1,0.635859474736) (5.15,0.63805248295) (5.2,0.640461565564) (5.25,0.642346918222) (5.3,0.643283275635) (5.35,0.643040621127) (5.4,0.641690115222) (5.45,0.639690559622) (5.5,0.637826493648) (5.55,0.636973015736) (5.6,0.637387772682) (5.65,0.637985784507) (5.7,0.638255878825) (5.75,0.638112359687) (5.8,0.637571309418) (5.85,0.63674232046) (5.9,0.635827980158) (5.95,0.635360543434) (6,0.636487816721) (6.05,0.638786106738) (6.1,0.641177329326) (6.15,0.642867849217) (6.2,0.643466605935) (6.25,0.64290650406) (6.3,0.641380161736) (6.35,0.639372350115) (6.4,0.637573800546) (6.45,0.636772979769) (6.5,0.637159063324) (6.55,0.637721071021) (6.6,0.637995613937) (6.65,0.637922977069) (6.7,0.637519700842) (6.75,0.636879772741) (6.8,0.636084950146) (6.85,0.635681171702) (6.9,0.63671095964) (6.95,0.638823287906) (7,0.641034371614) (7.05,0.642661974162) (7.1,0.64327529021) (7.15,0.642771850782) (7.2,0.641351586749) (7.25,0.639428951583) (7.3,0.637714342921) (7.35,0.636979134385) (7.4,0.637488772256) (7.45,0.638253518376) (7.5,0.638807075649) (7.55,0.639054175078) (7.6,0.638935510328) (7.65,0.638457419761) (7.7,0.637830507044) (7.75,0.637495499807) (7.8,0.638539070634) (7.85,0.640562225471) (7.9,0.642550715379) (7.95,0.6437985354) (8,0.643985163979) (8.05,0.643065386986) (8.1,0.6412589996) (8.15,0.639058161628) (8.2,0.637166002219) (8.25,0.636330229295) (8.3,0.636759461399) (8.35,0.637435596476) (8.4,0.637905684243) (8.45,0.638105852507) (8.5,0.637973220887) (8.55,0.637584386661) (8.6,0.637067240292) (8.65,0.636846850358) (8.7,0.637994679025) (8.75,0.640188773377) (8.8,0.642441271285) (8.85,0.644046620413) (8.9,0.644631645825) (8.95,0.644026669553) (9,0.642441003725) (9.05,0.640303480925) (9.1,0.638338525624) (9.15,0.6374011106) (9.2,0.63775359213) (9.25,0.638325609519) (9.3,0.638607480961) (9.35,0.638531209529) (9.4,0.638024112172) (9.45,0.637149753051) (9.5,0.636148605487) (9.55,0.63547695512) (9.6,0.636366028217) (9.65,0.638478807269) (9.7,0.640789215617) (9.75,0.642491560346) (9.8,0.643175359684) (9.85,0.642663026075) (9.9,0.641087400589) (9.95,0.638960615091) (10,0.637085395132) (10.05,0.636310267588) (10.1,0.636855479542) (10.15,0.637538779546) (10.2,0.637795136056) (10.25,0.63749613517) (10.3,0.636514037168) (10.35,0.635047782232) (10.4,0.633471541725) (10.45,0.632465122472) (10.5,0.633443271581) (10.55,0.636044071634) (10.6,0.63905866674) (10.65,0.641605687105) (10.7,0.643120648131) (10.75,0.643281175865) (10.8,0.642192760273) (10.85,0.640267420486) (10.9,0.638324644045) (10.95,0.637387017361) (11,0.637853099904) (11.05,0.638438021492) (11.1,0.638564262324) (11.15,0.638138272514) (11.2,0.637114910436) (11.25,0.635689874852) (11.3,0.634203260991) (11.35,0.633305958428) (11.4,0.634377550633) (11.45,0.637085075897) (11.5,0.640202203326) (11.55,0.642794618378) (11.6,0.644289257355) (11.65,0.644448110212) (11.7,0.643329642199) (11.75,0.641355137782) (11.8,0.639367944382) (11.85,0.638415292745) (11.9,0.638855227874) (11.95,0.639474970444) (12,0.639666619097) (12.05,0.639275993793) (12.1,0.638259106673) (12.15,0.636756662626) (12.2,0.635172748065) (12.25,0.634150531032) (12.3,0.634970192934) (12.35,0.637251009049) (12.4,0.639853316701) (12.45,0.641980532202) (12.5,0.643179700264) (12.55,0.643259827847) (12.6,0.642282630129) (12.65,0.640626314024) (12.7,0.638991781586) (12.75,0.638251985912) (12.8,0.638723505496) (12.85,0.639369380972) (12.9,0.639720100136) (12.95,0.639730409879) (13,0.639348047424) (13.05,0.638674683316) (13.1,0.637863593924) (13.15,0.637436596582) (13.2,0.638468283035) (13.25,0.640511532908) (13.3,0.642550762098) (13.35,0.643882751031) (13.4,0.64418265335) (13.45,0.643378127639) (13.5,0.641655900506) (13.55,0.639492431781) (13.6,0.63758448684) (13.65,0.636717912969) (13.7,0.637124074986) (13.75,0.637795925689) (13.8,0.638331057055) (13.85,0.638636784003) (13.9,0.638582200998) (13.95,0.638216620974) (14,0.637699711628) (14.05,0.637472530082) (14.1,0.638535186576) (14.15,0.640571669483) (14.2,0.642599887769) (14.25,0.643913471464) (14.3,0.644175630953) (14.35,0.643403987098) (14.4,0.641740146816) (14.45,0.639613741319) (14.5,0.637749475854) (14.55,0.636925357121) (14.6,0.637374420752) (14.65,0.638075284069) (14.7,0.638560109872) (14.75,0.638705018116) (14.8,0.63847001152) (14.85,0.637919996516) (14.9,0.637199658012) (14.95,0.636821852263) (15,0.637935374286) (15.05,0.640177711871) (15.1,0.642564424231) (15.15,0.64434166559) (15.2,0.645000052173) (15.25,0.644375091959) (15.3,0.642645233761) (15.35,0.640308984049) (15.4,0.638150142521) (15.45,0.637085155714) (15.5,0.637392850374) (15.55,0.637921829993) (15.6,0.638171753939) (15.65,0.637975724583) (15.7,0.637274503133) (15.75,0.636136191027) (15.8,0.634867778324) (15.85,0.634032460985) (15.9,0.634907134571) (15.95,0.637224586048) (16,0.639897944219) (16.05,0.6420686289) (16.1,0.643226770483) (16.15,0.64309840489) (16.2,0.641733193742) (16.25,0.639634013564) (16.3,0.637681722294) (16.35,0.636806659152) (16.4,0.637322823286) (16.45,0.637958685724) (16.5,0.638151744445) (16.55,0.637820674925) (16.6,0.636907599074) (16.65,0.635540920955) (16.7,0.634037950775) (16.75,0.63308219203) (16.8,0.634099477173) (16.85,0.63672672094) (16.9,0.63973767232) (16.95,0.642226568562) (17,0.643606331573) (17.05,0.643621500634) (17.1,0.642326132516) (17.15,0.640216345361) (17.2,0.638237078365) (17.25,0.637346155554) (17.3,0.637848815037) (17.35,0.638489115711) (17.4,0.638686997442) (17.45,0.638271956996) (17.5,0.637223502898) (17.55,0.635801058804) (17.6,0.634175888045) (17.65,0.633092760262) (17.7,0.633927421782) (17.75,0.636329168825) (17.8,0.639167151255) (17.85,0.641517126728) (17.9,0.642905098073) (17.95,0.643043589289) (18,0.641911440423) (18.05,0.639947436974) (18.1,0.638000509877) (18.15,0.637071313187) (18.2,0.63752960282) (18.25,0.63818911203) (18.3,0.63854531782) (18.35,0.638424357314) (18.4,0.63769725521) (18.45,0.636673072437) (18.5,0.635377703165) (18.55,0.634546860474) (18.6,0.635564497234) (18.65,0.638024598304) (18.7,0.640764793378) (18.75,0.642933736461) (18.8,0.643999217224) (18.85,0.643781904319) (18.9,0.642420623931) (18.95,0.640333824596) (19,0.638303746511) (19.05,0.63728728589) (19.1,0.637583835037) (19.15,0.63805499919) (19.2,0.638235549788) (19.25,0.638085587037) (19.3,0.637404729107) (19.35,0.636464585482) (19.4,0.635362313321) (19.45,0.634720001255) (19.5,0.635711858596) (19.55,0.638017637647) (19.6,0.64058416879) (19.65,0.642592810133) (19.7,0.643623124521) (19.75,0.643490528308) (19.8,0.642283739746) (19.85,0.640404688925) (19.9,0.638673212445) (19.95,0.637956871248) (19.99,0.638352047674)};
\addplot[color=trajOurs, dashed, line width=0.55pt] coordinates {(0,0.644092497988) (0.05,0.644091465099) (0.1,0.644084652086) (0.15,0.644067387046) (0.2,0.644036128024) (0.25,0.643988376093) (0.3,0.64392258844) (0.35,0.64383809144) (0.4,0.643734993743) (0.45,0.64361409935) (0.5,0.643476820699) (0.55,0.643325091739) (0.6,0.643161281018) (0.65,0.642988104759) (0.7,0.642808539942) (0.75,0.642625737387) (0.8,0.642442934833) (0.85,0.642263370016) (0.9,0.642090193757) (0.95,0.641926383036) (1,0.641774654076) (1.05,0.641637375424) (1.1,0.641516481032) (1.15,0.641413383335) (1.2,0.641328886335) (1.25,0.641263098681) (1.3,0.641215346751) (1.35,0.641184087728) (1.4,0.641166822689) (1.45,0.641160009676) (1.5,0.641158976787) (1.55,0.641158976787) (1.6,0.641158976787) (1.65,0.641158976787) (1.7,0.641158976787) (1.75,0.641158976787) (1.8,0.641158976787) (1.85,0.641158976787) (1.9,0.641158976787) (1.95,0.641158976787) (2,0.641158976787) (2.05,0.641158976787) (2.1,0.641158976787) (2.15,0.641158976787) (2.2,0.641158976787) (2.25,0.641158976787) (2.3,0.641158976787) (2.35,0.641158976787) (2.4,0.641158976787) (2.45,0.641158976787) (2.5,0.641158976787) (2.55,0.641158976787) (2.6,0.641158976787) (2.65,0.641158976787) (2.7,0.641158976787) (2.75,0.641158976787) (2.8,0.641158976787) (2.85,0.641158976787) (2.9,0.641158976787) (2.95,0.641158976787) (3,0.641158976787) (3.05,0.641158976787) (3.1,0.641158976787) (3.15,0.641158976787) (3.2,0.641158976787) (3.25,0.641158976787) (3.3,0.641158976787) (3.35,0.641158976787) (3.4,0.641158976787) (3.45,0.641158976787) (3.5,0.641158976787) (3.55,0.641158976787) (3.6,0.641158976787) (3.65,0.641158976787) (3.7,0.641158976787) (3.75,0.641158976787) (3.8,0.641158976787) (3.85,0.641158976787) (3.9,0.641158976787) (3.95,0.641158976787) (4,0.641158976787) (4.05,0.641158976787) (4.1,0.641158976787) (4.15,0.641158976787) (4.2,0.641158976787) (4.25,0.641158976787) (4.3,0.641158976787) (4.35,0.641158976787) (4.4,0.641158976787) (4.45,0.641158976787) (4.5,0.641158976787) (4.55,0.641158976787) (4.6,0.641158976787) (4.65,0.641158976787) (4.7,0.641158976787) (4.75,0.641158976787) (4.8,0.641158976787) (4.85,0.641158976787) (4.9,0.641158976787) (4.95,0.641158976787) (5,0.641158976787) (5.05,0.641158976787) (5.1,0.641158976787) (5.15,0.641158976787) (5.2,0.641158976787) (5.25,0.641158976787) (5.3,0.641158976787) (5.35,0.641158976787) (5.4,0.641158976787) (5.45,0.641158976787) (5.5,0.641158976787) (5.55,0.641158976787) (5.6,0.641158976787) (5.65,0.641158976787) (5.7,0.641158976787) (5.75,0.641158976787) (5.8,0.641158976787) (5.85,0.641158976787) (5.9,0.641158976787) (5.95,0.641158976787) (6,0.641158976787) (6.05,0.641158976787) (6.1,0.641158976787) (6.15,0.641158976787) (6.2,0.641158976787) (6.25,0.641158976787) (6.3,0.641158976787) (6.35,0.641158976787) (6.4,0.641158976787) (6.45,0.641158976787) (6.5,0.641158976787) (6.55,0.641158976787) (6.6,0.641158976787) (6.65,0.641158976787) (6.7,0.641158976787) (6.75,0.641158976787) (6.8,0.641158976787) (6.85,0.641158976787) (6.9,0.641158976787) (6.95,0.641158976787) (7,0.641158976787) (7.05,0.641158976787) (7.1,0.641158976787) (7.15,0.641158976787) (7.2,0.641158976787) (7.25,0.641158976787) (7.3,0.641158976787) (7.35,0.641158976787) (7.4,0.641158976787) (7.45,0.641158976787) (7.5,0.641158976787) (7.55,0.641158976787) (7.6,0.641158976787) (7.65,0.641158976787) (7.7,0.641158976787) (7.75,0.641158976787) (7.8,0.641158976787) (7.85,0.641158976787) (7.9,0.641158976787) (7.95,0.641158976787) (8,0.641158976787) (8.05,0.641158976787) (8.1,0.641158976787) (8.15,0.641158976787) (8.2,0.641158976787) (8.25,0.641158976787) (8.3,0.641158976787) (8.35,0.641158976787) (8.4,0.641158976787) (8.45,0.641158976787) (8.5,0.641158976787) (8.55,0.641158976787) (8.6,0.641158976787) (8.65,0.641158976787) (8.7,0.641158976787) (8.75,0.641158976787) (8.8,0.641158976787) (8.85,0.641158976787) (8.9,0.641158976787) (8.95,0.641158976787) (9,0.641158976787) (9.05,0.641158976787) (9.1,0.641158976787) (9.15,0.641158976787) (9.2,0.641158976787) (9.25,0.641158976787) (9.3,0.641158976787) (9.35,0.641158976787) (9.4,0.641158976787) (9.45,0.641158976787) (9.5,0.641158976787) (9.55,0.641158976787) (9.6,0.641158976787) (9.65,0.641158976787) (9.7,0.641158976787) (9.75,0.641158976787) (9.8,0.641158976787) (9.85,0.641158976787) (9.9,0.641158976787) (9.95,0.641158976787) (10,0.641158976787) (10.05,0.641158976787) (10.1,0.641158976787) (10.15,0.641158976787) (10.2,0.641158976787) (10.25,0.641158976787) (10.3,0.641158976787) (10.35,0.641158976787) (10.4,0.641158976787) (10.45,0.641158976787) (10.5,0.641158976787) (10.55,0.641158976787) (10.6,0.641158976787) (10.65,0.641158976787) (10.7,0.641158976787) (10.75,0.641158976787) (10.8,0.641158976787) (10.85,0.641158976787) (10.9,0.641158976787) (10.95,0.641158976787) (11,0.641158976787) (11.05,0.641158976787) (11.1,0.641158976787) (11.15,0.641158976787) (11.2,0.641158976787) (11.25,0.641158976787) (11.3,0.641158976787) (11.35,0.641158976787) (11.4,0.641158976787) (11.45,0.641158976787) (11.5,0.641158976787) (11.55,0.641158976787) (11.6,0.641158976787) (11.65,0.641158976787) (11.7,0.641158976787) (11.75,0.641158976787) (11.8,0.641158976787) (11.85,0.641158976787) (11.9,0.641158976787) (11.95,0.641158976787) (12,0.641158976787) (12.05,0.641158976787) (12.1,0.641158976787) (12.15,0.641158976787) (12.2,0.641158976787) (12.25,0.641158976787) (12.3,0.641158976787) (12.35,0.641158976787) (12.4,0.641158976787) (12.45,0.641158976787) (12.5,0.641158976787) (12.55,0.641158976787) (12.6,0.641158976787) (12.65,0.641158976787) (12.7,0.641158976787) (12.75,0.641158976787) (12.8,0.641158976787) (12.85,0.641158976787) (12.9,0.641158976787) (12.95,0.641158976787) (13,0.641158976787) (13.05,0.641158976787) (13.1,0.641158976787) (13.15,0.641158976787) (13.2,0.641158976787) (13.25,0.641158976787) (13.3,0.641158976787) (13.35,0.641158976787) (13.4,0.641158976787) (13.45,0.641158976787) (13.5,0.641158976787) (13.55,0.641158976787) (13.6,0.641158976787) (13.65,0.641158976787) (13.7,0.641158976787) (13.75,0.641158976787) (13.8,0.641158976787) (13.85,0.641158976787) (13.9,0.641158976787) (13.95,0.641158976787) (14,0.641158976787) (14.05,0.641158976787) (14.1,0.641158976787) (14.15,0.641158976787) (14.2,0.641158976787) (14.25,0.641158976787) (14.3,0.641158976787) (14.35,0.641158976787) (14.4,0.641158976787) (14.45,0.641158976787) (14.5,0.641158976787) (14.55,0.641158976787) (14.6,0.641158976787) (14.65,0.641158976787) (14.7,0.641158976787) (14.75,0.641158976787) (14.8,0.641158976787) (14.85,0.641158976787) (14.9,0.641158976787) (14.95,0.641158976787) (15,0.641158976787) (15.05,0.641158976787) (15.1,0.641158976787) (15.15,0.641158976787) (15.2,0.641158976787) (15.25,0.641158976787) (15.3,0.641158976787) (15.35,0.641158976787) (15.4,0.641158976787) (15.45,0.641158976787) (15.5,0.641158976787) (15.55,0.641158976787) (15.6,0.641158976787) (15.65,0.641158976787) (15.7,0.641158976787) (15.75,0.641158976787) (15.8,0.641158976787) (15.85,0.641158976787) (15.9,0.641158976787) (15.95,0.641158976787) (16,0.641158976787) (16.05,0.641158976787) (16.1,0.641158976787) (16.15,0.641158976787) (16.2,0.641158976787) (16.25,0.641158976787) (16.3,0.641158976787) (16.35,0.641158976787) (16.4,0.641158976787) (16.45,0.641158976787) (16.5,0.641158976787) (16.55,0.641158976787) (16.6,0.641158976787) (16.65,0.641158976787) (16.7,0.641158976787) (16.75,0.641158976787) (16.8,0.641158976787) (16.85,0.641158976787) (16.9,0.641158976787) (16.95,0.641158976787) (17,0.641158976787) (17.05,0.641158976787) (17.1,0.641158976787) (17.15,0.641158976787) (17.2,0.641158976787) (17.25,0.641158976787) (17.3,0.641158976787) (17.35,0.641158976787) (17.4,0.641158976787) (17.45,0.641158976787) (17.5,0.641158976787) (17.55,0.641158976787) (17.6,0.641158976787) (17.65,0.641158976787) (17.7,0.641158976787) (17.75,0.641158976787) (17.8,0.641158976787) (17.85,0.641158976787) (17.9,0.641158976787) (17.95,0.641158976787) (18,0.641158976787) (18.05,0.641158976787) (18.1,0.641158976787) (18.15,0.641158976787) (18.2,0.641158976787) (18.25,0.641158976787) (18.3,0.641158976787) (18.35,0.641158976787) (18.4,0.641158976787) (18.45,0.641158976787) (18.5,0.641158976787) (18.55,0.641158976787) (18.6,0.641158976787) (18.65,0.641158976787) (18.7,0.641158976787) (18.75,0.641158976787) (18.8,0.641158976787) (18.85,0.641158976787) (18.9,0.641158976787) (18.95,0.641158976787) (19,0.641158976787) (19.05,0.641158976787) (19.1,0.641158976787) (19.15,0.641158976787) (19.2,0.641158976787) (19.25,0.641158976787) (19.3,0.641158976787) (19.35,0.641158976787) (19.4,0.641158976787) (19.45,0.641158976787) (19.5,0.641158976787) (19.55,0.641158976787) (19.6,0.641158976787) (19.65,0.641158976787) (19.7,0.641158976787) (19.75,0.641158976787) (19.8,0.641158976787) (19.85,0.641158976787) (19.9,0.641158976787) (19.95,0.641158976787) (19.99,0.641158976787)};
\nextgroupplot[ylabel={Torso pitch (deg)}, ymin=-0.241051570533, ymax=6.25739357428, ytick={0,3,6}, xlabel={Time (s)}]
\addplot[forget plot, draw=none, fill=black!7] coordinates {(0,-0.241051570533) (2,-0.241051570533) (2,6.25739357428) (0,6.25739357428)} \closedcycle;
\addplot[forget plot, black!45, dotted, line width=0.4pt] coordinates {(2,-0.241051570533) (2,6.25739357428)};
\addplot[color=trajInitial, solid, line width=0.75pt] coordinates {(0,-0) (0.05,0.00685829522057) (0.1,0.0374173852226) (0.15,0.0837852708054) (0.2,0.152872729696) (0.25,0.251822563361) (0.3,0.386319984717) (0.35,0.559249061214) (0.4,0.770139463199) (0.45,1.01748104348) (0.5,1.29808109124) (0.55,1.60731746147) (0.6,1.94095039784) (0.65,2.29403327994) (0.7,2.66026109998) (0.75,3.03315974598) (0.8,3.40580810959) (0.85,3.76411105018) (0.9,4.11127675138) (0.95,4.44572021719) (1,4.7558866816) (1.05,5.03705445262) (1.1,5.28468895889) (1.15,5.495903809) (1.2,5.67027887302) (1.25,5.80459792492) (1.3,5.89768715768) (1.35,5.96345166388) (1.4,5.99811866836) (1.45,6.0121284603) (1.5,6.01505725887) (1.55,6.0160071876) (1.6,6.01658033467) (1.65,6.01667624082) (1.7,6.01593572287) (1.75,6.01481976342) (1.8,6.01403425811) (1.85,6.01318861616) (1.9,6.0120540636) (1.95,6.01070048461) (2,6.00873818083) (2.05,6.01047478859) (2.1,6.00534789412) (2.15,6.00426596423) (2.2,6.00314135489) (2.25,6.00240394752) (2.3,6.00331246854) (2.35,6.00597408933) (2.4,6.00632905364) (2.45,6.00772362403) (2.5,6.008028729) (2.55,6.00818397599) (2.6,6.0084343831) (2.65,6.00767319515) (2.7,6.00639315717) (2.75,6.00450807213) (2.8,6.00167835337) (2.85,6.00283422016) (2.9,6.00768426039) (2.95,6.00608591851) (3,6.00325361988) (3.05,6.00394007713) (3.1,6.00354272172) (3.15,6.0037249665) (3.2,6.00371047107) (3.25,6.00282718476) (3.3,6.00457139514) (3.35,6.00393756447) (3.4,6.00273834711) (3.45,6.00228876501) (3.5,6.00046247871) (3.55,5.99882569752) (3.6,5.99734850834) (3.65,5.99660983572) (3.7,5.99718551248) (3.75,5.99803775483) (3.8,6.00385188135) (3.85,5.99601751939) (3.9,5.99518441601) (3.95,5.99839700419) (4,6.00023810001) (4.05,6.00475651183) (4.1,6.00273976131) (4.15,6.0023671872) (4.2,6.00205583127) (4.25,6.00392824236) (4.3,6.00523226847) (4.35,6.00439292074) (4.4,6.00582544676) (4.45,6.0022432964) (4.5,5.99921364736) (4.55,5.99495171846) (4.6,5.99365942757) (4.65,5.99516770637) (4.7,6.00166149891) (4.75,5.99531467786) (4.8,5.99371994497) (4.85,5.99271071258) (4.9,5.99549653853) (4.95,5.99897897926) (5,5.99866873102) (5.05,5.99834192029) (5.1,5.99838295942) (5.15,5.99975003251) (5.2,6.00051199205) (5.25,6.00130955818) (5.3,6.00151586612) (5.35,6.00038614327) (5.4,5.99835922124) (5.45,5.99566087351) (5.5,5.99342015768) (5.55,5.99431911233) (5.6,6.00221864454) (5.65,5.99815357532) (5.7,5.99251789294) (5.75,5.99094396667) (5.8,5.99781395006) (5.85,5.99810642626) (5.9,6.00176722535) (5.95,5.99840074414) (6,5.99955094383) (6.05,5.99941373865) (6.1,5.99856487395) (6.15,6.00092865456) (6.2,6.00072619142) (6.25,6.00065270511) (6.3,6.00096029405) (6.35,5.99651612244) (6.4,5.99341341712) (6.45,5.99329653685) (6.5,5.99842648405) (6.55,5.99252945741) (6.6,5.99088106396) (6.65,5.99444959735) (6.7,5.9957190348) (6.75,5.99775080389) (6.8,5.99760244462) (6.85,5.99885275036) (6.9,5.99915655334) (6.95,5.99923992309) (7,6.00231110894) (7.05,6.00349298418) (7.1,6.00273317025) (7.15,5.99821238476) (7.2,5.99737686733) (7.25,5.99641740253) (7.3,5.99535383428) (7.35,5.99513334346) (7.4,6.00102413514) (7.45,5.99555708682) (7.5,5.98961405844) (7.55,5.99796584323) (7.6,5.99720143345) (7.65,5.99803712504) (7.7,5.99830564305) (7.75,6.00013726978) (7.8,6.0006196932) (7.85,6.00034379197) (7.9,6.00250664013) (7.95,6.00220878747) (8,6.00213018958) (8.05,6.00097954839) (8.1,6.00009438226) (8.15,5.99774044455) (8.2,5.99552871466) (8.25,5.99753782672) (8.3,6.00398708071) (8.35,5.99496066276) (8.4,5.99261302621) (8.45,5.9927112107) (8.5,5.99428483349) (8.55,5.99758704654) (8.6,5.9987439771) (8.65,5.99895615305) (8.7,5.99973924796) (8.75,6.00120240845) (8.8,6.0018316834) (8.85,6.00196849627) (8.9,6.00211976727) (8.95,6.00070176247) (9,5.99805469168) (9.05,5.99624708004) (9.1,5.99451959527) (9.15,5.99422833393) (9.2,5.99999995302) (9.25,5.99455558662) (9.3,5.99143374578) (9.35,5.99197127965) (9.4,5.99480621911) (9.45,5.99909653875) (9.5,5.99855699522) (9.55,5.9975184972) (9.6,5.99750167634) (9.65,5.99941668701) (9.7,6.00039880346) (9.75,6.0010590907) (9.8,6.00101547498) (9.85,6.00011445747) (9.9,5.99978238007) (9.95,5.99639868455) (10,5.99332185657) (10.05,5.99278571817) (10.1,6.0047355005) (10.15,5.99646203157) (10.2,5.98963253167) (10.25,5.99158171963) (10.3,5.99354179248) (10.35,5.9954582451) (10.4,5.99850645888) (10.45,5.99544388013) (10.5,5.9947472368) (10.55,5.99553682632) (10.6,5.99966741652) (10.65,5.99935025537) (10.7,6.00243476246) (10.75,5.99869942595) (10.8,5.99866687466) (10.85,5.99605135418) (10.9,5.99251806119) (10.95,5.98926310366) (11,6.00211072844) (11.05,5.99703589517) (11.1,5.98389600097) (11.15,5.98864450839) (11.2,5.99213421907) (11.25,5.99838727086) (11.3,5.99643884929) (11.35,5.99512406229) (11.4,5.99368940476) (11.45,5.99700769518) (11.5,6.0003329075) (11.55,6.00053154211) (11.6,6.00118871429) (11.65,6.00314993637) (11.7,5.99598886749) (11.75,5.9936530752) (11.8,5.99302882971) (11.85,5.9913740957) (11.9,6.00243917523) (11.95,5.99390123377) (12,5.98260590406) (12.05,5.98618088819) (12.1,5.98962766939) (12.15,5.99692044222) (12.2,5.99612550245) (12.25,5.99353230267) (12.3,5.99523600666) (12.35,5.99620950622) (12.4,5.99759778768) (12.45,5.9997394747) (12.5,6.00122386495) (12.55,6.000037214) (12.6,5.99867220946) (12.65,5.99706145388) (12.7,5.99644061636) (12.75,5.99721450476) (12.8,6.00027722008) (12.85,5.99174786756) (12.9,5.99224404643) (12.95,5.99351042592) (13,5.99443014897) (13.05,5.99816661813) (13.1,5.99725650634) (13.15,5.99635505336) (13.2,5.99932311803) (13.25,6.00121917399) (13.3,6.00057871356) (13.35,6.00152534853) (13.4,6.00302258692) (13.45,6.00035713668) (13.5,5.99926811564) (13.55,5.99754790846) (13.6,5.99605622901) (13.65,5.99666782869) (13.7,6.00282635081) (13.75,5.99607890034) (13.8,5.99264756885) (13.85,5.99106820739) (13.9,5.99466582848) (13.95,5.9972852851) (14,5.99730191954) (14.05,5.99712832194) (14.1,5.99832204472) (14.15,5.99981487679) (14.2,6.00120754241) (14.25,6.00178957254) (14.3,6.00021340093) (14.35,5.99968841971) (14.4,5.99963602144) (14.45,5.99745905768) (14.5,5.99608140677) (14.55,5.99723589427) (14.6,6.00206412309) (14.65,5.99514830379) (14.7,5.99529259865) (14.75,5.99480812921) (14.8,5.99499772918) (14.85,6.00014896735) (14.9,5.99843317095) (14.95,5.99902938558) (15,6.00021206465) (15.05,6.0021061415) (15.1,6.00374979648) (15.15,6.00371589174) (15.2,6.00300511434) (15.25,6.001193497) (15.3,5.9979660536) (15.35,5.9959205183) (15.4,5.99370200718) (15.45,5.99448135763) (15.5,6.00188021705) (15.55,5.99764621031) (15.6,5.9884974425) (15.65,5.98919523813) (15.7,5.99519758574) (15.75,5.99713936686) (15.8,5.99689354047) (15.85,5.99543185088) (15.9,5.99662373149) (15.95,5.99676759466) (16,5.9997738458) (16.05,6.00195498236) (16.1,5.9998716303) (16.15,5.99964952988) (16.2,5.99507604829) (16.25,5.99489965603) (16.3,5.99301127221) (16.35,5.99159025623) (16.4,6.00038455159) (16.45,5.99502197523) (16.5,5.98421718566) (16.55,5.98687118017) (16.6,5.99167330893) (16.65,5.99808445702) (16.7,5.99791349436) (16.75,5.99591631249) (16.8,5.99621564312) (16.85,5.99768743019) (16.9,5.99988371455) (16.95,6.00170784367) (17,6.00115121132) (17.05,6.0008070257) (17.1,5.99835871029) (17.15,5.99679204548) (17.2,5.99183626533) (17.25,5.99249755384) (17.3,6.00294475703) (17.35,5.9975449092) (17.4,5.98483769714) (17.45,5.9859328848) (17.5,5.98916925695) (17.55,5.99616842849) (17.6,5.99760775408) (17.65,5.99498827765) (17.7,5.99408123499) (17.75,5.99565273341) (17.8,6.00045892561) (17.85,6.00182898193) (17.9,6.00193267153) (17.95,6.0002038367) (18,5.99657441774) (18.05,5.99471809829) (18.1,5.99361087935) (18.15,5.99487529556) (18.2,6.00220250769) (18.25,5.9941260219) (18.3,5.98844288211) (18.35,5.99171806518) (18.4,5.99683312378) (18.45,5.99960919959) (18.5,6.00218170978) (18.55,5.99756770324) (18.6,5.99867405274) (18.65,5.99990240021) (18.7,6.00311334693) (18.75,6.00257484187) (18.8,6.00246953011) (18.85,6.00308313565) (18.9,6.00126349361) (18.95,5.99639973542) (19,5.9931852598) (19.05,5.99128735303) (19.1,5.99960573828) (19.15,5.99402271074) (19.2,5.98609824931) (19.25,5.98674653778) (19.3,5.9909317275) (19.35,5.99261786368) (19.4,5.99479459637) (19.45,5.99574171982) (19.5,5.99780478753) (19.55,5.99850880904) (19.6,5.9999123388) (19.65,6.00225149208) (19.7,5.99814698903) (19.75,5.99851565811) (19.8,5.99744176948) (19.85,5.99652154146) (19.9,5.99435943301) (19.95,5.99523997026) (19.99,6.00058302853)};
\addplot[color=trajInitial, dashed, line width=0.55pt] coordinates {(0,0) (0.05,0.00211259259259) (0.1,0.0160474074074) (0.15,0.05136) (0.2,0.115294814815) (0.25,0.212962962963) (0.3,0.34752) (0.35,0.520343703704) (0.4,0.731211851852) (0.45,0.97848) (0.5,1.25925925926) (0.55,1.56959407407) (0.6,1.90464) (0.65,2.25884148148) (0.7,2.62610962963) (0.75,3) (0.8,3.37389037037) (0.85,3.74115851852) (0.9,4.09536) (0.95,4.43040592593) (1,4.74074074074) (1.05,5.02152) (1.1,5.26878814815) (1.15,5.4796562963) (1.2,5.65248) (1.25,5.78703703704) (1.3,5.88470518519) (1.35,5.94864) (1.4,5.98395259259) (1.45,5.99788740741) (1.5,6) (1.55,6) (1.6,6) (1.65,6) (1.7,6) (1.75,6) (1.8,6) (1.85,6) (1.9,6) (1.95,6) (2,6) (2.05,6) (2.1,6) (2.15,6) (2.2,6) (2.25,6) (2.3,6) (2.35,6) (2.4,6) (2.45,6) (2.5,6) (2.55,6) (2.6,6) (2.65,6) (2.7,6) (2.75,6) (2.8,6) (2.85,6) (2.9,6) (2.95,6) (3,6) (3.05,6) (3.1,6) (3.15,6) (3.2,6) (3.25,6) (3.3,6) (3.35,6) (3.4,6) (3.45,6) (3.5,6) (3.55,6) (3.6,6) (3.65,6) (3.7,6) (3.75,6) (3.8,6) (3.85,6) (3.9,6) (3.95,6) (4,6) (4.05,6) (4.1,6) (4.15,6) (4.2,6) (4.25,6) (4.3,6) (4.35,6) (4.4,6) (4.45,6) (4.5,6) (4.55,6) (4.6,6) (4.65,6) (4.7,6) (4.75,6) (4.8,6) (4.85,6) (4.9,6) (4.95,6) (5,6) (5.05,6) (5.1,6) (5.15,6) (5.2,6) (5.25,6) (5.3,6) (5.35,6) (5.4,6) (5.45,6) (5.5,6) (5.55,6) (5.6,6) (5.65,6) (5.7,6) (5.75,6) (5.8,6) (5.85,6) (5.9,6) (5.95,6) (6,6) (6.05,6) (6.1,6) (6.15,6) (6.2,6) (6.25,6) (6.3,6) (6.35,6) (6.4,6) (6.45,6) (6.5,6) (6.55,6) (6.6,6) (6.65,6) (6.7,6) (6.75,6) (6.8,6) (6.85,6) (6.9,6) (6.95,6) (7,6) (7.05,6) (7.1,6) (7.15,6) (7.2,6) (7.25,6) (7.3,6) (7.35,6) (7.4,6) (7.45,6) (7.5,6) (7.55,6) (7.6,6) (7.65,6) (7.7,6) (7.75,6) (7.8,6) (7.85,6) (7.9,6) (7.95,6) (8,6) (8.05,6) (8.1,6) (8.15,6) (8.2,6) (8.25,6) (8.3,6) (8.35,6) (8.4,6) (8.45,6) (8.5,6) (8.55,6) (8.6,6) (8.65,6) (8.7,6) (8.75,6) (8.8,6) (8.85,6) (8.9,6) (8.95,6) (9,6) (9.05,6) (9.1,6) (9.15,6) (9.2,6) (9.25,6) (9.3,6) (9.35,6) (9.4,6) (9.45,6) (9.5,6) (9.55,6) (9.6,6) (9.65,6) (9.7,6) (9.75,6) (9.8,6) (9.85,6) (9.9,6) (9.95,6) (10,6) (10.05,6) (10.1,6) (10.15,6) (10.2,6) (10.25,6) (10.3,6) (10.35,6) (10.4,6) (10.45,6) (10.5,6) (10.55,6) (10.6,6) (10.65,6) (10.7,6) (10.75,6) (10.8,6) (10.85,6) (10.9,6) (10.95,6) (11,6) (11.05,6) (11.1,6) (11.15,6) (11.2,6) (11.25,6) (11.3,6) (11.35,6) (11.4,6) (11.45,6) (11.5,6) (11.55,6) (11.6,6) (11.65,6) (11.7,6) (11.75,6) (11.8,6) (11.85,6) (11.9,6) (11.95,6) (12,6) (12.05,6) (12.1,6) (12.15,6) (12.2,6) (12.25,6) (12.3,6) (12.35,6) (12.4,6) (12.45,6) (12.5,6) (12.55,6) (12.6,6) (12.65,6) (12.7,6) (12.75,6) (12.8,6) (12.85,6) (12.9,6) (12.95,6) (13,6) (13.05,6) (13.1,6) (13.15,6) (13.2,6) (13.25,6) (13.3,6) (13.35,6) (13.4,6) (13.45,6) (13.5,6) (13.55,6) (13.6,6) (13.65,6) (13.7,6) (13.75,6) (13.8,6) (13.85,6) (13.9,6) (13.95,6) (14,6) (14.05,6) (14.1,6) (14.15,6) (14.2,6) (14.25,6) (14.3,6) (14.35,6) (14.4,6) (14.45,6) (14.5,6) (14.55,6) (14.6,6) (14.65,6) (14.7,6) (14.75,6) (14.8,6) (14.85,6) (14.9,6) (14.95,6) (15,6) (15.05,6) (15.1,6) (15.15,6) (15.2,6) (15.25,6) (15.3,6) (15.35,6) (15.4,6) (15.45,6) (15.5,6) (15.55,6) (15.6,6) (15.65,6) (15.7,6) (15.75,6) (15.8,6) (15.85,6) (15.9,6) (15.95,6) (16,6) (16.05,6) (16.1,6) (16.15,6) (16.2,6) (16.25,6) (16.3,6) (16.35,6) (16.4,6) (16.45,6) (16.5,6) (16.55,6) (16.6,6) (16.65,6) (16.7,6) (16.75,6) (16.8,6) (16.85,6) (16.9,6) (16.95,6) (17,6) (17.05,6) (17.1,6) (17.15,6) (17.2,6) (17.25,6) (17.3,6) (17.35,6) (17.4,6) (17.45,6) (17.5,6) (17.55,6) (17.6,6) (17.65,6) (17.7,6) (17.75,6) (17.8,6) (17.85,6) (17.9,6) (17.95,6) (18,6) (18.05,6) (18.1,6) (18.15,6) (18.2,6) (18.25,6) (18.3,6) (18.35,6) (18.4,6) (18.45,6) (18.5,6) (18.55,6) (18.6,6) (18.65,6) (18.7,6) (18.75,6) (18.8,6) (18.85,6) (18.9,6) (18.95,6) (19,6) (19.05,6) (19.1,6) (19.15,6) (19.2,6) (19.25,6) (19.3,6) (19.35,6) (19.4,6) (19.45,6) (19.5,6) (19.55,6) (19.6,6) (19.65,6) (19.7,6) (19.75,6) (19.8,6) (19.85,6) (19.9,6) (19.95,6) (19.99,6)};
\addplot[color=trajOurs, solid, line width=0.85pt] coordinates {(0,-0) (0.05,0.00937584595406) (0.1,0.05180597327) (0.15,0.115292385344) (0.2,0.197229920958) (0.25,0.301421190947) (0.3,0.431887457652) (0.35,0.591492717854) (0.4,0.781113063977) (0.45,1.00018854523) (0.5,1.24701217955) (0.55,1.51852437176) (0.6,1.81074226304) (0.65,2.11921946362) (0.7,2.43861688016) (0.75,2.76349262891) (0.8,3.08792838349) (0.85,3.39959246951) (0.9,3.6881153293) (0.95,3.96510348967) (1,4.23089526116) (1.05,4.47846294735) (1.1,4.69602382555) (1.15,4.88083737841) (1.2,5.03103192072) (1.25,5.15444882799) (1.3,5.23353806314) (1.35,5.28434172308) (1.4,5.32449265098) (1.45,5.33614641271) (1.5,5.33886124016) (1.55,5.34109725212) (1.6,5.34354284841) (1.65,5.34537917955) (1.7,5.34558726234) (1.75,5.34320349341) (1.8,5.33895240097) (1.85,5.3339610687) (1.9,5.32880923761) (1.95,5.32703184248) (2,5.32247639446) (2.05,5.31496754977) (2.1,5.31279117007) (2.15,5.30651913773) (2.2,5.30261468923) (2.25,5.30130763238) (2.3,5.31043451046) (2.35,5.30931131309) (2.4,5.30529134463) (2.45,5.29935644701) (2.5,5.29500690127) (2.55,5.2900100331) (2.6,5.28679617932) (2.65,5.28328503328) (2.7,5.28070399825) (2.75,5.27873991801) (2.8,5.27754610147) (2.85,5.27827149904) (2.9,5.28470481176) (2.95,5.29477232417) (3,5.30226405724) (3.05,5.30711467117) (3.1,5.30854592758) (3.15,5.30856416097) (3.2,5.30843912907) (3.25,5.30510214331) (3.3,5.2865336221) (3.35,5.2763590697) (3.4,5.26221299903) (3.45,5.25222308911) (3.5,5.24102227803) (3.55,5.23517313388) (3.6,5.23523128602) (3.65,5.23486824358) (3.7,5.23438283078) (3.75,5.23512857492) (3.8,5.2429462415) (3.85,5.25492759222) (3.9,5.25861135744) (3.95,5.26116120471) (4,5.2662024047) (4.05,5.27060555313) (4.1,5.27319214031) (4.15,5.27213493032) (4.2,5.26710158717) (4.25,5.26123094283) (4.3,5.25607830621) (4.35,5.25087814965) (4.4,5.24796482148) (4.45,5.24562093678) (4.5,5.2424325927) (4.55,5.23629715368) (4.6,5.23306079539) (4.65,5.23098705621) (4.7,5.23408029028) (4.75,5.24125121004) (4.8,5.24284653121) (4.85,5.24045719201) (4.9,5.23529105561) (4.95,5.23510167523) (5,5.23747014103) (5.05,5.23952955157) (5.1,5.2384033914) (5.15,5.23664962171) (5.2,5.23484515287) (5.25,5.2311589964) (5.3,5.23011735423) (5.35,5.2304813634) (5.4,5.22903119586) (5.45,5.22858361261) (5.5,5.22668590826) (5.55,5.22308951197) (5.6,5.22884653836) (5.65,5.23510777935) (5.7,5.2374252146) (5.75,5.23661439589) (5.8,5.23124545745) (5.85,5.22995070254) (5.9,5.23181297392) (5.95,5.23240302762) (6,5.23042555237) (6.05,5.22661020866) (6.1,5.2215267273) (6.15,5.21651740872) (6.2,5.21556527026) (6.25,5.21454676045) (6.3,5.21217581986) (6.35,5.2079849244) (6.4,5.21010756797) (6.45,5.20932448898) (6.5,5.21482897093) (6.55,5.22394469979) (6.6,5.22448295109) (6.65,5.22351781773) (6.7,5.22348122628) (6.75,5.22094897111) (6.8,5.21969880568) (6.85,5.219242746) (6.9,5.22107678879) (6.95,5.22131051895) (7,5.22162490416) (7.05,5.22216592753) (7.1,5.22140460656) (7.15,5.22306729614) (7.2,5.22160564194) (7.25,5.22087544338) (7.3,5.22065278895) (7.35,5.22045074255) (7.4,5.22816005187) (7.45,5.23648808466) (7.5,5.24005552343) (7.55,5.23890511743) (7.6,5.23822277995) (7.65,5.23735345893) (7.7,5.24189760903) (7.75,5.24071322501) (7.8,5.23879671101) (7.85,5.23566544741) (7.9,5.23464359014) (7.95,5.23195062374) (8,5.22982210383) (8.05,5.22886665511) (8.1,5.22650102058) (8.15,5.22460855379) (8.2,5.22243139006) (8.25,5.22283315264) (8.3,5.23063070423) (8.35,5.23754733039) (8.4,5.24051192408) (8.45,5.24122559201) (8.5,5.23981205602) (8.55,5.23778683209) (8.6,5.23451238904) (8.65,5.23163556958) (8.7,5.23197449498) (8.75,5.23199961275) (8.8,5.22951182666) (8.85,5.22862556975) (8.9,5.22543749244) (8.95,5.2288117495) (9,5.22880479091) (9.05,5.22595455634) (9.1,5.22484768435) (9.15,5.22314109826) (9.2,5.22901995165) (9.25,5.23549552908) (9.3,5.23855758288) (9.35,5.23591497239) (9.4,5.23316712413) (9.45,5.23584447191) (9.5,5.23308470454) (9.55,5.23365960045) (9.6,5.23110758431) (9.65,5.23002347244) (9.7,5.22548056731) (9.75,5.22553792098) (9.8,5.22807991701) (9.85,5.22804327481) (9.9,5.22412024353) (9.95,5.22165162633) (10,5.2161759005) (10.05,5.21075610049) (10.1,5.21881874443) (10.15,5.22988333167) (10.2,5.22874568984) (10.25,5.22106762778) (10.3,5.2128324577) (10.35,5.21418362111) (10.4,5.21420848376) (10.45,5.22033853118) (10.5,5.21972926296) (10.55,5.21384573036) (10.6,5.20875195547) (10.65,5.2026165807) (10.7,5.19512490649) (10.75,5.1989835494) (10.8,5.19883855214) (10.85,5.19613206736) (10.9,5.1915254504) (10.95,5.19124976291) (11,5.19957678878) (11.05,5.21302794408) (11.1,5.21330714717) (11.15,5.20700437508) (11.2,5.20028424898) (11.25,5.19700324635) (11.3,5.19812590217) (11.35,5.20081442892) (11.4,5.20365427545) (11.45,5.20543508279) (11.5,5.2030446388) (11.55,5.19829130139) (11.6,5.19924760774) (11.65,5.20088898858) (11.7,5.20381546146) (11.75,5.19500448801) (11.8,5.19358938551) (11.85,5.19491258399) (11.9,5.20420930662) (11.95,5.21745171407) (12,5.21528504779) (12.05,5.20518542216) (12.1,5.19833254934) (12.15,5.19961326526) (12.2,5.20229366292) (12.25,5.20765748634) (12.3,5.20984918691) (12.35,5.20664943707) (12.4,5.20526408412) (12.45,5.20190003521) (12.5,5.19864715595) (12.55,5.19989049698) (12.6,5.19926001733) (12.65,5.19908272877) (12.7,5.19884715724) (12.75,5.20114157009) (12.8,5.20612294609) (12.85,5.21557830425) (12.9,5.21718963408) (12.95,5.21610070155) (13,5.21142876216) (13.05,5.20938479526) (13.1,5.20764613171) (13.15,5.21074843957) (13.2,5.21581376938) (13.25,5.21524604964) (13.3,5.21777798537) (13.35,5.22000320962) (13.4,5.22000880038) (13.45,5.22062404209) (13.5,5.22082251471) (13.55,5.22299082805) (13.6,5.22146966423) (13.65,5.22093961131) (13.7,5.22631264606) (13.75,5.23541991509) (13.8,5.23867668723) (13.85,5.2389588293) (13.9,5.2377907639) (13.95,5.23531187029) (14,5.23409445538) (14.05,5.23319465936) (14.1,5.23430578388) (14.15,5.23413885813) (14.2,5.23216727957) (14.25,5.2311201855) (14.3,5.23526411743) (14.35,5.23094108737) (14.4,5.2283569455) (14.45,5.2278826188) (14.5,5.22560069021) (14.55,5.22448359701) (14.6,5.22996193703) (14.65,5.23921603126) (14.7,5.24136277033) (14.75,5.24285671243) (14.8,5.24280445652) (14.85,5.23885721151) (14.9,5.23609917722) (14.95,5.23369797309) (15,5.23110264254) (15.05,5.22860278994) (15.1,5.22679521659) (15.15,5.22368520608) (15.2,5.21899374118) (15.25,5.21713590173) (15.3,5.22002796056) (15.35,5.21827479922) (15.4,5.21919764963) (15.45,5.2144873002) (15.5,5.2226171907) (15.55,5.23368473612) (15.6,5.23413676874) (15.65,5.22977792744) (15.7,5.22666336102) (15.75,5.22603981014) (15.8,5.23112737871) (15.85,5.23483331554) (15.9,5.23749477555) (15.95,5.23722841242) (16,5.23172132178) (16.05,5.2280569191) (16.1,5.2256910901) (16.15,5.22232515412) (16.2,5.22051128963) (16.25,5.21724834047) (16.3,5.21268332548) (16.35,5.21236012105) (16.4,5.21990524405) (16.45,5.22799221321) (16.5,5.2303674647) (16.55,5.22254530726) (16.6,5.22072573539) (16.65,5.21753077803) (16.7,5.21585785852) (16.75,5.2133066325) (16.8,5.21046885717) (16.85,5.20876678457) (16.9,5.20268515864) (16.95,5.19522817237) (17,5.19449808022) (17.05,5.19419812099) (17.1,5.19340086823) (17.15,5.19554862743) (17.2,5.19328111103) (17.25,5.18576320408) (17.3,5.19905162478) (17.35,5.21316442602) (17.4,5.21167874676) (17.45,5.2067624118) (17.5,5.20116726233) (17.55,5.19910729025) (17.6,5.20716150132) (17.65,5.21151345823) (17.7,5.21478418712) (17.75,5.21199800696) (17.8,5.20367327732) (17.85,5.19990899777) (17.9,5.20089189754) (17.95,5.20189067) (18,5.19913679881) (18.05,5.19937514285) (18.1,5.19860408113) (18.15,5.2005526291) (18.2,5.20822483111) (18.25,5.21781175821) (18.3,5.21637312702) (18.35,5.21588505156) (18.4,5.21247671527) (18.45,5.20915630559) (18.5,5.20865318796) (18.55,5.21309544486) (18.6,5.21369631018) (18.65,5.21081315414) (18.7,5.20707029615) (18.75,5.19961869193) (18.8,5.19491068446) (18.85,5.19817508768) (18.9,5.19645898337) (18.95,5.19263391472) (19,5.19154720912) (19.05,5.1925091705) (19.1,5.19990169504) (19.15,5.20954732483) (19.2,5.21172438354) (19.25,5.20781400473) (19.3,5.19528872914) (19.35,5.19964859454) (19.4,5.20365160954) (19.45,5.20950838153) (19.5,5.21394333631) (19.55,5.21681542879) (19.6,5.21540131684) (19.65,5.21612708773) (19.7,5.21633509881) (19.75,5.217234187) (19.8,5.21470387) (19.85,5.21636869375) (19.9,5.21678106785) (19.95,5.21596726298) (19.99,5.2204483465)};
\addplot[color=trajOurs, dashed, line width=0.55pt] coordinates {(0,0) (0.05,0.00183613746137) (0.1,0.0139474340684) (0.15,0.0446389996569) (0.2,0.100207266335) (0.25,0.185094502154) (0.3,0.302043324781) (0.35,0.452251215169) (0.4,0.635525031229) (0.45,0.850435521501) (0.5,1.09447183882) (0.55,1.36419605401) (0.6,1.65539766952) (0.65,1.96324813312) (0.7,2.28245535156) (0.75,2.60741820426) (0.8,2.93238105696) (0.85,3.2515882754) (0.9,3.559438739) (0.95,3.8506403545) (1,4.12036456969) (1.05,4.36440088702) (1.1,4.57931137729) (1.15,4.76258519335) (1.2,4.91279308373) (1.25,5.02974190636) (1.3,5.11462914218) (1.35,5.17019740886) (1.4,5.20088897445) (1.45,5.21300027105) (1.5,5.21483640852) (1.55,5.21483640852) (1.6,5.21483640852) (1.65,5.21483640852) (1.7,5.21483640852) (1.75,5.21483640852) (1.8,5.21483640852) (1.85,5.21483640852) (1.9,5.21483640852) (1.95,5.21483640852) (2,5.21483640852) (2.05,5.21483640852) (2.1,5.21483640852) (2.15,5.21483640852) (2.2,5.21483640852) (2.25,5.21483640852) (2.3,5.21483640852) (2.35,5.21483640852) (2.4,5.21483640852) (2.45,5.21483640852) (2.5,5.21483640852) (2.55,5.21483640852) (2.6,5.21483640852) (2.65,5.21483640852) (2.7,5.21483640852) (2.75,5.21483640852) (2.8,5.21483640852) (2.85,5.21483640852) (2.9,5.21483640852) (2.95,5.21483640852) (3,5.21483640852) (3.05,5.21483640852) (3.1,5.21483640852) (3.15,5.21483640852) (3.2,5.21483640852) (3.25,5.21483640852) (3.3,5.21483640852) (3.35,5.21483640852) (3.4,5.21483640852) (3.45,5.21483640852) (3.5,5.21483640852) (3.55,5.21483640852) (3.6,5.21483640852) (3.65,5.21483640852) (3.7,5.21483640852) (3.75,5.21483640852) (3.8,5.21483640852) (3.85,5.21483640852) (3.9,5.21483640852) (3.95,5.21483640852) (4,5.21483640852) (4.05,5.21483640852) (4.1,5.21483640852) (4.15,5.21483640852) (4.2,5.21483640852) (4.25,5.21483640852) (4.3,5.21483640852) (4.35,5.21483640852) (4.4,5.21483640852) (4.45,5.21483640852) (4.5,5.21483640852) (4.55,5.21483640852) (4.6,5.21483640852) (4.65,5.21483640852) (4.7,5.21483640852) (4.75,5.21483640852) (4.8,5.21483640852) (4.85,5.21483640852) (4.9,5.21483640852) (4.95,5.21483640852) (5,5.21483640852) (5.05,5.21483640852) (5.1,5.21483640852) (5.15,5.21483640852) (5.2,5.21483640852) (5.25,5.21483640852) (5.3,5.21483640852) (5.35,5.21483640852) (5.4,5.21483640852) (5.45,5.21483640852) (5.5,5.21483640852) (5.55,5.21483640852) (5.6,5.21483640852) (5.65,5.21483640852) (5.7,5.21483640852) (5.75,5.21483640852) (5.8,5.21483640852) (5.85,5.21483640852) (5.9,5.21483640852) (5.95,5.21483640852) (6,5.21483640852) (6.05,5.21483640852) (6.1,5.21483640852) (6.15,5.21483640852) (6.2,5.21483640852) (6.25,5.21483640852) (6.3,5.21483640852) (6.35,5.21483640852) (6.4,5.21483640852) (6.45,5.21483640852) (6.5,5.21483640852) (6.55,5.21483640852) (6.6,5.21483640852) (6.65,5.21483640852) (6.7,5.21483640852) (6.75,5.21483640852) (6.8,5.21483640852) (6.85,5.21483640852) (6.9,5.21483640852) (6.95,5.21483640852) (7,5.21483640852) (7.05,5.21483640852) (7.1,5.21483640852) (7.15,5.21483640852) (7.2,5.21483640852) (7.25,5.21483640852) (7.3,5.21483640852) (7.35,5.21483640852) (7.4,5.21483640852) (7.45,5.21483640852) (7.5,5.21483640852) (7.55,5.21483640852) (7.6,5.21483640852) (7.65,5.21483640852) (7.7,5.21483640852) (7.75,5.21483640852) (7.8,5.21483640852) (7.85,5.21483640852) (7.9,5.21483640852) (7.95,5.21483640852) (8,5.21483640852) (8.05,5.21483640852) (8.1,5.21483640852) (8.15,5.21483640852) (8.2,5.21483640852) (8.25,5.21483640852) (8.3,5.21483640852) (8.35,5.21483640852) (8.4,5.21483640852) (8.45,5.21483640852) (8.5,5.21483640852) (8.55,5.21483640852) (8.6,5.21483640852) (8.65,5.21483640852) (8.7,5.21483640852) (8.75,5.21483640852) (8.8,5.21483640852) (8.85,5.21483640852) (8.9,5.21483640852) (8.95,5.21483640852) (9,5.21483640852) (9.05,5.21483640852) (9.1,5.21483640852) (9.15,5.21483640852) (9.2,5.21483640852) (9.25,5.21483640852) (9.3,5.21483640852) (9.35,5.21483640852) (9.4,5.21483640852) (9.45,5.21483640852) (9.5,5.21483640852) (9.55,5.21483640852) (9.6,5.21483640852) (9.65,5.21483640852) (9.7,5.21483640852) (9.75,5.21483640852) (9.8,5.21483640852) (9.85,5.21483640852) (9.9,5.21483640852) (9.95,5.21483640852) (10,5.21483640852) (10.05,5.21483640852) (10.1,5.21483640852) (10.15,5.21483640852) (10.2,5.21483640852) (10.25,5.21483640852) (10.3,5.21483640852) (10.35,5.21483640852) (10.4,5.21483640852) (10.45,5.21483640852) (10.5,5.21483640852) (10.55,5.21483640852) (10.6,5.21483640852) (10.65,5.21483640852) (10.7,5.21483640852) (10.75,5.21483640852) (10.8,5.21483640852) (10.85,5.21483640852) (10.9,5.21483640852) (10.95,5.21483640852) (11,5.21483640852) (11.05,5.21483640852) (11.1,5.21483640852) (11.15,5.21483640852) (11.2,5.21483640852) (11.25,5.21483640852) (11.3,5.21483640852) (11.35,5.21483640852) (11.4,5.21483640852) (11.45,5.21483640852) (11.5,5.21483640852) (11.55,5.21483640852) (11.6,5.21483640852) (11.65,5.21483640852) (11.7,5.21483640852) (11.75,5.21483640852) (11.8,5.21483640852) (11.85,5.21483640852) (11.9,5.21483640852) (11.95,5.21483640852) (12,5.21483640852) (12.05,5.21483640852) (12.1,5.21483640852) (12.15,5.21483640852) (12.2,5.21483640852) (12.25,5.21483640852) (12.3,5.21483640852) (12.35,5.21483640852) (12.4,5.21483640852) (12.45,5.21483640852) (12.5,5.21483640852) (12.55,5.21483640852) (12.6,5.21483640852) (12.65,5.21483640852) (12.7,5.21483640852) (12.75,5.21483640852) (12.8,5.21483640852) (12.85,5.21483640852) (12.9,5.21483640852) (12.95,5.21483640852) (13,5.21483640852) (13.05,5.21483640852) (13.1,5.21483640852) (13.15,5.21483640852) (13.2,5.21483640852) (13.25,5.21483640852) (13.3,5.21483640852) (13.35,5.21483640852) (13.4,5.21483640852) (13.45,5.21483640852) (13.5,5.21483640852) (13.55,5.21483640852) (13.6,5.21483640852) (13.65,5.21483640852) (13.7,5.21483640852) (13.75,5.21483640852) (13.8,5.21483640852) (13.85,5.21483640852) (13.9,5.21483640852) (13.95,5.21483640852) (14,5.21483640852) (14.05,5.21483640852) (14.1,5.21483640852) (14.15,5.21483640852) (14.2,5.21483640852) (14.25,5.21483640852) (14.3,5.21483640852) (14.35,5.21483640852) (14.4,5.21483640852) (14.45,5.21483640852) (14.5,5.21483640852) (14.55,5.21483640852) (14.6,5.21483640852) (14.65,5.21483640852) (14.7,5.21483640852) (14.75,5.21483640852) (14.8,5.21483640852) (14.85,5.21483640852) (14.9,5.21483640852) (14.95,5.21483640852) (15,5.21483640852) (15.05,5.21483640852) (15.1,5.21483640852) (15.15,5.21483640852) (15.2,5.21483640852) (15.25,5.21483640852) (15.3,5.21483640852) (15.35,5.21483640852) (15.4,5.21483640852) (15.45,5.21483640852) (15.5,5.21483640852) (15.55,5.21483640852) (15.6,5.21483640852) (15.65,5.21483640852) (15.7,5.21483640852) (15.75,5.21483640852) (15.8,5.21483640852) (15.85,5.21483640852) (15.9,5.21483640852) (15.95,5.21483640852) (16,5.21483640852) (16.05,5.21483640852) (16.1,5.21483640852) (16.15,5.21483640852) (16.2,5.21483640852) (16.25,5.21483640852) (16.3,5.21483640852) (16.35,5.21483640852) (16.4,5.21483640852) (16.45,5.21483640852) (16.5,5.21483640852) (16.55,5.21483640852) (16.6,5.21483640852) (16.65,5.21483640852) (16.7,5.21483640852) (16.75,5.21483640852) (16.8,5.21483640852) (16.85,5.21483640852) (16.9,5.21483640852) (16.95,5.21483640852) (17,5.21483640852) (17.05,5.21483640852) (17.1,5.21483640852) (17.15,5.21483640852) (17.2,5.21483640852) (17.25,5.21483640852) (17.3,5.21483640852) (17.35,5.21483640852) (17.4,5.21483640852) (17.45,5.21483640852) (17.5,5.21483640852) (17.55,5.21483640852) (17.6,5.21483640852) (17.65,5.21483640852) (17.7,5.21483640852) (17.75,5.21483640852) (17.8,5.21483640852) (17.85,5.21483640852) (17.9,5.21483640852) (17.95,5.21483640852) (18,5.21483640852) (18.05,5.21483640852) (18.1,5.21483640852) (18.15,5.21483640852) (18.2,5.21483640852) (18.25,5.21483640852) (18.3,5.21483640852) (18.35,5.21483640852) (18.4,5.21483640852) (18.45,5.21483640852) (18.5,5.21483640852) (18.55,5.21483640852) (18.6,5.21483640852) (18.65,5.21483640852) (18.7,5.21483640852) (18.75,5.21483640852) (18.8,5.21483640852) (18.85,5.21483640852) (18.9,5.21483640852) (18.95,5.21483640852) (19,5.21483640852) (19.05,5.21483640852) (19.1,5.21483640852) (19.15,5.21483640852) (19.2,5.21483640852) (19.25,5.21483640852) (19.3,5.21483640852) (19.35,5.21483640852) (19.4,5.21483640852) (19.45,5.21483640852) (19.5,5.21483640852) (19.55,5.21483640852) (19.6,5.21483640852) (19.65,5.21483640852) (19.7,5.21483640852) (19.75,5.21483640852) (19.8,5.21483640852) (19.85,5.21483640852) (19.9,5.21483640852) (19.95,5.21483640852) (19.99,5.21483640852)};
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/fewshot_regret.pgf <==
% Generated by scripts/pushing_pgf_figures.py from results/bo_pushing_response_short_4kg_fewshot_10seeds/empirical_regret_summary.csv.
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{fillbetween,groupplots}.
\begingroup
\providecommand{\plotfont}{\footnotesize}
\providecommand{\plotlegendfont}{\scriptsize}
\pgfplotsset{compat=1.18}
\definecolor{boCorrelated}{HTML}{2B6F9D}
\definecolor{boIndependent}{HTML}{7AAECF}
\definecolor{boScalar}{HTML}{555555}
\definecolor{boUniversal}{HTML}{999999}
\definecolor{boSequentialHm}{HTML}{C09224}
\definecolor{boSequentialMh}{HTML}{D9B85E}
\definecolor{boRandom}{HTML}{8E44AD}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.57\linewidth,
  font=\plotfont, label style={font=\plotfont}, tick label style={font=\plotfont},
  axis line style={draw=black!60, line width=0.35pt},
  tick style={draw=black!60, line width=0.35pt},
  axis x line*=bottom, axis y line*=left,
  ymajorgrids, grid style={draw=black!10, line width=0.3pt},
  xlabel={Additional closed-loop evaluations},
  ylabel={Empirical regret},
  xmin=0.9, xmax=4.15, xtick={1,2,3,4},
  ymin=-0.0762635754296, ymax=1.27430101428,
  clip mode=individual,
]
\addplot[draw=none, const plot, name path=correlatedUpper] coordinates {(1,0.518524880045) (2,0.277868231082) (3,0.267532019307) (4,0.262126800151)};
\addplot[draw=none, const plot, name path=correlatedLower] coordinates {(1,0.0069989401628) (2,0.096464853725) (3,0.0903763101823) (4,0.0865870018517)};
\addplot[draw=none, fill=boCorrelated, fill opacity=0.10] fill between[of=correlatedUpper and correlatedLower];
\addplot[draw=none, const plot, name path=independentUpper] coordinates {(1,0.41161976531) (2,0.381051770937) (3,0.375878151849) (4,0.352369620469)};
\addplot[draw=none, const plot, name path=independentLower] coordinates {(1,0.164266604951) (2,0.133090655997) (3,0.117607699827) (4,0.0982210821845)};
\addplot[draw=none, fill=boIndependent, fill opacity=0.10] fill between[of=independentUpper and independentLower];
\addplot[draw=none, const plot, name path=scalarUpper] coordinates {(1,0.986159056385) (2,0.500654672858) (3,0.510287400698) (4,0.444207968811)};
\addplot[draw=none, const plot, name path=scalarLower] coordinates {(1,-0.0148742758972) (2,0.186469962551) (3,0.188504232766) (4,0.177137475491)};
\addplot[draw=none, fill=boScalar, fill opacity=0.10] fill between[of=scalarUpper and scalarLower];
\addplot[draw=none, const plot, name path=universalUpper] coordinates {(1,1.04045667312) (2,1.03917406016) (3,1.00599357327) (4,0.987822384248)};
\addplot[draw=none, const plot, name path=universalLower] coordinates {(1,0.777324991005) (2,0.753515736377) (3,0.74706450567) (4,0.744316115204)};
\addplot[draw=none, fill=boUniversal, fill opacity=0.10] fill between[of=universalUpper and universalLower];
\addplot[draw=none, const plot, name path=sequential_hmUpper] coordinates {(1,0.618628890007) (2,0.549366876554) (3,0.38490051373) (4,0.379412394317)};
\addplot[draw=none, const plot, name path=sequential_hmLower] coordinates {(1,0.137886892185) (2,0.136183796026) (3,0.128571656755) (4,0.117879934012)};
\addplot[draw=none, fill=boSequentialHm, fill opacity=0.10] fill between[of=sequential_hmUpper and sequential_hmLower];
\addplot[draw=none, const plot, name path=sequential_mhUpper] coordinates {(1,0.519507411464) (2,0.487009675526) (3,0.460563488202) (4,0.402742889569)};
\addplot[draw=none, const plot, name path=sequential_mhLower] coordinates {(1,0.18337286782) (2,0.163737888984) (3,0.0899491651248) (4,0.08130533141)};
\addplot[draw=none, fill=boSequentialMh, fill opacity=0.10] fill between[of=sequential_mhUpper and sequential_mhLower];
\addplot[draw=none, const plot, name path=randomUpper] coordinates {(3,1.21291171475) (4,1.19533732176)};
\addplot[draw=none, const plot, name path=randomLower] coordinates {(3,0.946265959927) (4,0.892855087354)};
\addplot[draw=none, fill=boRandom, fill opacity=0.10] fill between[of=randomUpper and randomLower];
\addplot[color=boCorrelated, solid, line width=0.8pt, const plot, mark=*, mark size=1.5pt, mark repeat=1] coordinates {(1,0.262761910104) (2,0.187166542404) (3,0.178954164745) (4,0.174356901001)};
\addplot[color=boIndependent, dashed, line width=0.8pt, const plot, mark=triangle*, mark size=1.5pt, mark repeat=1] coordinates {(1,0.287943185131) (2,0.257071213467) (3,0.246742925838) (4,0.225295351327)};
\addplot[color=boScalar, solid, line width=0.8pt, const plot, mark=square*, mark size=1.5pt, mark repeat=1] coordinates {(1,0.485642390244) (2,0.343562317705) (3,0.349395816732) (4,0.310672722151)};
\addplot[color=boUniversal, dotted, line width=0.8pt, const plot, mark=diamond*, mark size=1.5pt, mark repeat=1] coordinates {(1,0.908890832061) (2,0.896344898268) (3,0.876529039472) (4,0.866069249726)};
\addplot[color=boSequentialHm, dashdotted, line width=0.8pt, const plot, mark=triangle*, mark size=1.5pt, mark repeat=1] coordinates {(1,0.378257891096) (2,0.34277533629) (3,0.256736085243) (4,0.248646164164)};
\addplot[color=boSequentialMh, dashed, line width=0.8pt, const plot, mark=x, mark size=1.5pt, mark repeat=1] coordinates {(1,0.351440139642) (2,0.325373782255) (3,0.275256326663) (4,0.242024110489)};
\addplot[color=boRandom, solid, line width=0.8pt, const plot, mark=pentagon*, mark size=1.5pt, mark repeat=1] coordinates {(3,1.07958883734) (4,1.04409620456)};
\addplot[black!45, line width=0.4pt] coordinates {(0,0) (48,0)};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/training_regret.pgf <==
% Generated by scripts/pushing_pgf_figures.py from results/bo_pushing_response_short_10seeds/empirical_regret_summary.csv.
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{fillbetween,groupplots}.
\begingroup
\providecommand{\plotfont}{\footnotesize}
\providecommand{\plotlegendfont}{\scriptsize}
\pgfplotsset{compat=1.18}
\definecolor{boCorrelated}{HTML}{2B6F9D}
\definecolor{boIndependent}{HTML}{7AAECF}
\definecolor{boScalar}{HTML}{555555}
\definecolor{boUniversal}{HTML}{999999}
\definecolor{boSequentialHm}{HTML}{C09224}
\definecolor{boSequentialMh}{HTML}{D9B85E}
\definecolor{boRandom}{HTML}{8E44AD}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.57\linewidth,
  font=\plotfont, label style={font=\plotfont}, tick label style={font=\plotfont},
  axis line style={draw=black!60, line width=0.35pt},
  tick style={draw=black!60, line width=0.35pt},
  axis x line*=bottom, axis y line*=left,
  ymajorgrids, grid style={draw=black!10, line width=0.3pt},
  legend columns=4, legend to name=boMethodLegend,
  legend style={font=\scriptsize, draw=none,
    /tikz/every even column/.append style={column sep=0.8em}},
  xlabel={Closed-loop evaluations},
  ylabel={Empirical regret},
  xmin=4, xmax=48, xtick={4,12,24,36,48},
  ymin=0.0802218364922, ymax=0.99436448526,
  clip mode=individual,
  every axis plot/.append style={forget plot},
]
\addplot[draw=none, const plot, name path=correlatedUpper] coordinates {(4,0.936315266079) (5,0.936315266079) (6,0.930412677558) (7,0.933015062884) (8,0.950342915505) (9,0.975262946735) (10,0.985402302429) (11,0.952341732675) (12,0.921060116923) (13,0.908440903675) (14,0.880628242398) (15,0.85581228427) (16,0.841476316911) (17,0.820041405959) (18,0.810219540421) (19,0.800298800982) (20,0.772673739228) (21,0.7500171438) (22,0.722232387847) (23,0.702161539062) (24,0.691116824751) (25,0.659375920622) (26,0.650368870746) (27,0.635398883119) (28,0.627138979476) (29,0.626045409689) (30,0.620780945843) (31,0.612869765183) (32,0.599072896653) (33,0.588555572836) (34,0.581205552014) (35,0.566995049841) (36,0.535706603625) (37,0.525035760871) (38,0.513287533654) (39,0.48675245981) (40,0.479000677643) (41,0.447992954944) (42,0.417250285063) (43,0.392258419746) (44,0.37186733137) (45,0.335258346705) (46,0.321236014936) (47,0.312297281714) (48,0.302298198377)};
\addplot[draw=none, const plot, name path=correlatedLower] coordinates {(4,0.908391381688) (5,0.908391381688) (6,0.892496865687) (7,0.801028322526) (8,0.685659045134) (9,0.562637026932) (10,0.458243366289) (11,0.435234426511) (12,0.40106554017) (13,0.370171852337) (14,0.333340828026) (15,0.32105361244) (16,0.307371421924) (17,0.29428606875) (18,0.28063096047) (19,0.267483126619) (20,0.256425222372) (21,0.231402146135) (22,0.206308254102) (23,0.201805712165) (24,0.200905106237) (25,0.198708721571) (26,0.199977399243) (27,0.18313503429) (28,0.155766685578) (29,0.152218922034) (30,0.14994962383) (31,0.149065003145) (32,0.140015596058) (33,0.133768205645) (34,0.125652657599) (35,0.118300753753) (36,0.122547833858) (37,0.119885842943) (38,0.112005769251) (39,0.111010612579) (40,0.107831010114) (41,0.107540233852) (42,0.103014975182) (43,0.0992425571843) (44,0.093577535476) (45,0.0999171207034) (46,0.0992876731676) (47,0.0950523644003) (48,0.0891840193233)};
\addplot[draw=none, fill=boCorrelated, fill opacity=0.10] fill between[of=correlatedUpper and correlatedLower];
\addplot[draw=none, const plot, name path=independentUpper] coordinates {(4,0.936315266079) (5,0.936315266079) (6,0.938596103943) (7,0.955624690683) (8,0.958618170141) (9,0.973113905499) (10,0.965354732112) (11,0.957469289657) (12,0.958767683322) (13,0.955118471431) (14,0.945456950395) (15,0.924112468763) (16,0.901116701989) (17,0.889572630712) (18,0.871022396346) (19,0.843252180793) (20,0.811198227565) (21,0.764218971749) (22,0.727713568565) (23,0.711142334497) (24,0.686442966967) (25,0.674082281575) (26,0.653378110351) (27,0.633809235125) (28,0.628566435526) (29,0.620017307847) (30,0.614957190016) (31,0.613126797671) (32,0.603219259326) (33,0.596794916386) (34,0.590870664478) (35,0.584597114376) (36,0.576510859427) (37,0.569843146951) (38,0.552058881316) (39,0.530685985939) (40,0.51456964633) (41,0.479798554456) (42,0.468364612055) (43,0.459318175368) (44,0.445585239665) (45,0.442548293254) (46,0.42676269665) (47,0.411086151754) (48,0.405604642973)};
\addplot[draw=none, const plot, name path=independentLower] coordinates {(4,0.908391381688) (5,0.908391381688) (6,0.849687936782) (7,0.775107209809) (8,0.700278527875) (9,0.592631216097) (10,0.565789458944) (11,0.541956263913) (12,0.516368612557) (13,0.489685216091) (14,0.468672916798) (15,0.432540418015) (16,0.394042952434) (17,0.353111314408) (18,0.313343484075) (19,0.298528561229) (20,0.285085323521) (21,0.27072859534) (22,0.256094257927) (23,0.247291741801) (24,0.232121501333) (25,0.222667801874) (26,0.208704840291) (27,0.193398171671) (28,0.188262188331) (29,0.185841285216) (30,0.182920994226) (31,0.180799657792) (32,0.173369310713) (33,0.16702040041) (34,0.159272096697) (35,0.155430010259) (36,0.155115776152) (37,0.152876282362) (38,0.152325350298) (39,0.150980527296) (40,0.150407520712) (41,0.149457993295) (42,0.151159491675) (43,0.150910716136) (44,0.152197000741) (45,0.151052557301) (46,0.15204425446) (47,0.146606712582) (48,0.134780906876)};
\addplot[draw=none, fill=boIndependent, fill opacity=0.10] fill between[of=independentUpper and independentLower];
\addplot[draw=none, const plot, name path=scalarUpper] coordinates {(4,0.936315266079) (5,0.936315266079) (6,0.934897976548) (7,0.947707072849) (8,0.941272651346) (9,0.940140930283) (10,0.956301310528) (11,0.945132405314) (12,0.936147634409) (13,0.920236687861) (14,0.902729897612) (15,0.894195512922) (16,0.880821808563) (17,0.880725479941) (18,0.880211418999) (19,0.874137252329) (20,0.868872694888) (21,0.860374823731) (22,0.83466691913) (23,0.819301859207) (24,0.804848677946) (25,0.779923014721) (26,0.753108481708) (27,0.730192114748) (28,0.711128405509) (29,0.703925828169) (30,0.695810425366) (31,0.68628755523) (32,0.679523983132) (33,0.659972137757) (34,0.642189980924) (35,0.621409814645) (36,0.583849822488) (37,0.563286118289) (38,0.54934084653) (39,0.532929612733) (40,0.521240275197) (41,0.503781617374) (42,0.501236901517) (43,0.496479837255) (44,0.490451865408) (45,0.483880378772) (46,0.477579862769) (47,0.476104633204) (48,0.474719098862)};
\addplot[draw=none, const plot, name path=scalarLower] coordinates {(4,0.908391381688) (5,0.908391381688) (6,0.902704832772) (7,0.855528391325) (8,0.780665772485) (9,0.699557411008) (10,0.615785141766) (11,0.570981606079) (12,0.562662471781) (13,0.550088511614) (14,0.529675545152) (15,0.520912404121) (16,0.505831356186) (17,0.493006844902) (18,0.483981118669) (19,0.477318236512) (20,0.463903416259) (21,0.456212244413) (22,0.4436009179) (23,0.423842964261) (24,0.4115145929) (25,0.396152221225) (26,0.386899929147) (27,0.385090346781) (28,0.378233332934) (29,0.366043068488) (30,0.359277930192) (31,0.350108061951) (32,0.34221828875) (33,0.335154241805) (34,0.331252630696) (35,0.323776151875) (36,0.323822387849) (37,0.309385035302) (38,0.290082477433) (39,0.268381478385) (40,0.252635342402) (41,0.253181310283) (42,0.248024233793) (43,0.247840014604) (44,0.236132644463) (45,0.232979835296) (46,0.225012559042) (47,0.213378825549) (48,0.209081618452)};
\addplot[draw=none, fill=boScalar, fill opacity=0.10] fill between[of=scalarUpper and scalarLower];
\addplot[draw=none, const plot, name path=universalUpper] coordinates {(4,0.936315266079) (5,0.936315266079) (6,0.936315266079) (7,0.936315266079) (8,0.936315266079) (9,0.92479323257) (10,0.919044589026) (11,0.912342662729) (12,0.909917456531) (13,0.909604789386) (14,0.904331776368) (15,0.903096402474) (16,0.900883728967) (17,0.898918210003) (18,0.899248555874) (19,0.899138638372) (20,0.896484602574) (21,0.894849513085) (22,0.894334522689) (23,0.894334522689) (24,0.894334522689) (25,0.892559544202) (26,0.889438976178) (27,0.888842640713) (28,0.902281504946) (29,0.902281504946) (30,0.902281504946) (31,0.890958400729) (32,0.899558081786) (33,0.899558081786) (34,0.898954321567) (35,0.898954321567) (36,0.898954321567) (37,0.898429822025) (38,0.902540315528) (39,0.907409492574) (40,0.91304185804) (41,0.910776404533) (42,0.909684651926) (43,0.909399888239) (44,0.909099965805) (45,0.909099965805) (46,0.909099965805) (47,0.909099965805) (48,0.909099965805)};
\addplot[draw=none, const plot, name path=universalLower] coordinates {(4,0.908391381688) (5,0.908391381688) (6,0.908391381688) (7,0.908391381688) (8,0.908391381688) (9,0.901557486174) (10,0.893365674186) (11,0.891215528671) (12,0.888717393025) (13,0.888404028505) (14,0.886700421783) (15,0.8837603602) (16,0.876318731004) (17,0.875423421097) (18,0.87293881309) (19,0.872471383271) (20,0.872084332349) (21,0.871457397586) (22,0.871166599467) (23,0.871166599467) (24,0.871166599467) (25,0.865644601113) (26,0.863163453131) (27,0.841643729036) (28,0.804874818017) (29,0.804874818017) (30,0.804874818017) (31,0.791930575101) (32,0.759747788259) (33,0.759747788259) (34,0.759636015058) (35,0.759636015058) (36,0.759636015058) (37,0.74743985966) (38,0.730154392791) (39,0.716091596001) (40,0.701818143722) (41,0.701362568425) (42,0.70106439175) (43,0.701012145747) (44,0.700953745516) (45,0.700953745516) (46,0.700953745516) (47,0.700953745516) (48,0.700953745516)};
\addplot[draw=none, fill=boUniversal, fill opacity=0.10] fill between[of=universalUpper and universalLower];
\addplot[draw=none, const plot, name path=sequential_hmUpper] coordinates {(4,0.936315266079) (5,0.936315266079) (6,0.936774726327) (7,0.934386377181) (8,0.926960246015) (9,0.926976176141) (10,0.92461452894) (11,0.916285748553) (12,0.910602843449) (13,0.908467419774) (14,0.894062939783) (15,0.887428494139) (16,0.875988382094) (17,0.86150332864) (18,0.857131415889) (19,0.833426995117) (20,0.802759855445) (21,0.785137609307) (22,0.755635086146) (23,0.740791232452) (24,0.725299027003) (25,0.722494064839) (26,0.719448271659) (27,0.714798399155) (28,0.695355210558) (29,0.681066166721) (30,0.671014029797) (31,0.658142298201) (32,0.651923802162) (33,0.642771863365) (34,0.631853283743) (35,0.617370083588) (36,0.603231621641) (37,0.576870131527) (38,0.550829117466) (39,0.528533323343) (40,0.516292718813) (41,0.496842682063) (42,0.477311440736) (43,0.463266673237) (44,0.446863690549) (45,0.438833107698) (46,0.432541924041) (47,0.411679359673) (48,0.40160542481)};
\addplot[draw=none, const plot, name path=sequential_hmLower] coordinates {(4,0.908391381688) (5,0.908391381688) (6,0.906348354964) (7,0.901714960808) (8,0.894632793769) (9,0.894474218913) (10,0.88517417716) (11,0.883333082109) (12,0.879277589515) (13,0.861950404855) (14,0.842345094695) (15,0.812572081574) (16,0.786733121108) (17,0.754200982388) (18,0.747392643684) (19,0.728934299977) (20,0.689609994507) (21,0.656056267331) (22,0.601043325065) (23,0.561101917041) (24,0.531315912908) (25,0.496940514982) (26,0.459630535629) (27,0.433557161918) (28,0.417860072397) (29,0.402286206268) (30,0.391765808731) (31,0.38499068617) (32,0.379230490284) (33,0.37643813924) (34,0.373802531126) (35,0.360110504185) (36,0.34742782786) (37,0.33138324779) (38,0.327186812683) (39,0.324624898228) (40,0.317941782094) (41,0.306423573778) (42,0.289220505251) (43,0.267455015956) (44,0.249147731462) (45,0.226104789428) (46,0.210598201758) (47,0.195206653355) (48,0.183005265147)};
\addplot[draw=none, fill=boSequentialHm, fill opacity=0.10] fill between[of=sequential_hmUpper and sequential_hmLower];
\addplot[draw=none, const plot, name path=sequential_mhUpper] coordinates {(4,0.936315266079) (5,0.936315266079) (6,0.931010708624) (7,0.934459576622) (8,0.925178290256) (9,0.924341739805) (10,0.932359602137) (11,0.889455130014) (12,0.881096715815) (13,0.857113082641) (14,0.835522683937) (15,0.833712327374) (16,0.827994562532) (17,0.827982233387) (18,0.808476463048) (19,0.787633917884) (20,0.753883575504) (21,0.718835743057) (22,0.709541682148) (23,0.703176427956) (24,0.669591723952) (25,0.620943568101) (26,0.57893142774) (27,0.537929660097) (28,0.52410747189) (29,0.510777081086) (30,0.502035035428) (31,0.486633524638) (32,0.477115728755) (33,0.466461154324) (34,0.456443181811) (35,0.455232967078) (36,0.444909869751) (37,0.440675039236) (38,0.439665625371) (39,0.436544710915) (40,0.434673115939) (41,0.430179327241) (42,0.424832132541) (43,0.413124366546) (44,0.409229577712) (45,0.409392966198) (46,0.388414757137) (47,0.371269590572) (48,0.345425520037)};
\addplot[draw=none, const plot, name path=sequential_mhLower] coordinates {(4,0.908391381688) (5,0.908391381688) (6,0.908422258369) (7,0.877948749071) (8,0.796606537061) (9,0.706746757942) (10,0.631824898911) (11,0.568572741132) (12,0.541463106522) (13,0.503916337023) (14,0.455191197346) (15,0.445464493397) (16,0.437158230342) (17,0.432503710566) (18,0.420030935499) (19,0.411719364839) (20,0.412674396336) (21,0.398042741932) (22,0.384587580452) (23,0.36595708646) (24,0.345248340772) (25,0.346288905579) (26,0.329175211182) (27,0.329776712363) (28,0.323359948287) (29,0.29973713485) (30,0.287973050566) (31,0.276463260327) (32,0.267995431386) (33,0.267741711285) (34,0.261068665847) (35,0.257248104185) (36,0.251713272585) (37,0.248809528916) (38,0.247034300075) (39,0.244928708162) (40,0.243067257591) (41,0.241322801188) (42,0.243432416804) (43,0.245814473248) (44,0.238036167869) (45,0.230590407468) (46,0.221532987261) (47,0.209828452981) (48,0.193932677481)};
\addplot[draw=none, fill=boSequentialMh, fill opacity=0.10] fill between[of=sequential_mhUpper and sequential_mhLower];
\addplot[draw=none, const plot, name path=randomUpper] coordinates {(4,0.936315266079) (5,0.953376233879) (6,0.939487443422) (7,0.938650951749) (8,0.94119926728) (9,0.932837297978) (10,0.926201125051) (11,0.912393253956) (12,0.923110498823) (13,0.923110498823) (14,0.923110498823) (15,0.923110498823) (16,0.923261297792) (17,0.913401096536) (18,0.904800115315) (19,0.904800115315) (20,0.903274819202) (21,0.891557375601) (22,0.891463666769) (23,0.89099211566) (24,0.880442100904) (25,0.872867595129) (26,0.866126520061) (27,0.85410525201) (28,0.850656699561) (29,0.842706376343) (30,0.840693437652) (31,0.839999408154) (32,0.839999408154) (33,0.839999408154) (34,0.827372655032) (35,0.827372655032) (36,0.79823178135) (37,0.79823178135) (38,0.798662705734) (39,0.798662705734) (40,0.798880031961) (41,0.805445255721) (42,0.807506163754) (43,0.793070408053) (44,0.792143690323) (45,0.765215283969) (46,0.765215283969) (47,0.765215283969) (48,0.765215283969)};
\addplot[draw=none, const plot, name path=randomLower] coordinates {(4,0.908391381688) (5,0.856811099931) (6,0.850617086859) (7,0.85002729666) (8,0.838288701418) (9,0.821470862071) (10,0.818121537393) (11,0.779395057225) (12,0.751382041836) (13,0.751382041836) (14,0.751382041836) (15,0.751382041836) (16,0.751029178302) (17,0.74310998701) (18,0.737583600887) (19,0.737583600887) (20,0.732936203962) (21,0.711550277579) (22,0.71130282624) (23,0.709841124692) (24,0.71128365201) (25,0.693327465315) (26,0.670850280267) (27,0.665005510004) (28,0.652327982132) (29,0.653316199524) (30,0.653260661588) (31,0.624721157249) (32,0.624721157249) (33,0.624721157249) (34,0.6234922414) (35,0.6234922414) (36,0.618269119878) (37,0.618269119878) (38,0.606719633576) (39,0.606719633576) (40,0.605833442572) (41,0.580288410725) (42,0.564329802732) (43,0.558717496507) (44,0.558196668966) (45,0.558286489282) (46,0.558286489282) (47,0.558286489282) (48,0.558286489282)};
\addplot[draw=none, fill=boRandom, fill opacity=0.10] fill between[of=randomUpper and randomLower];
\pgfplotsset{every axis plot/.append style={forget plot=false}}
\addplot[color=boCorrelated, solid, line width=0.8pt, const plot, mark=*, mark size=1.5pt, mark repeat=8] coordinates {(4,0.922353323884) (5,0.922353323884) (6,0.911454771622) (7,0.867021692705) (8,0.818000980319) (9,0.768949986833) (10,0.721822834359) (11,0.693788079593) (12,0.661062828546) (13,0.639306378006) (14,0.606984535212) (15,0.588432948355) (16,0.574423869418) (17,0.557163737354) (18,0.545425250446) (19,0.5338909638) (20,0.5145494808) (21,0.490709644968) (22,0.464270320974) (23,0.451983625613) (24,0.446010965494) (25,0.429042321097) (26,0.425173134994) (27,0.409266958704) (28,0.391452832527) (29,0.389132165862) (30,0.385365284836) (31,0.380967384164) (32,0.369544246355) (33,0.361161889241) (34,0.353429104807) (35,0.342647901797) (36,0.329127218741) (37,0.322460801907) (38,0.312646651452) (39,0.298881536195) (40,0.293415843878) (41,0.277766594398) (42,0.260132630123) (43,0.245750488465) (44,0.232722433423) (45,0.217587733704) (46,0.210261844052) (47,0.203674823057) (48,0.19574110885)};
\addlegendentry{\textcolor{boCorrelated}{Correlated (ours) (c,j,p)}}
\addplot[color=boIndependent, dashed, line width=0.8pt, const plot, mark=triangle*, mark size=1.5pt, mark repeat=8] coordinates {(4,0.922353323884) (5,0.922353323884) (6,0.894142020363) (7,0.865365950246) (8,0.829448349008) (9,0.782872560798) (10,0.765572095528) (11,0.749712776785) (12,0.737568147939) (13,0.722401843761) (14,0.707064933596) (15,0.678326443389) (16,0.647579827211) (17,0.62134197256) (18,0.592182940211) (19,0.570890371011) (20,0.548141775543) (21,0.517473783545) (22,0.491903913246) (23,0.479217038149) (24,0.45928223415) (25,0.448375041725) (26,0.431041475321) (27,0.413603703398) (28,0.408414311929) (29,0.402929296532) (30,0.398939092121) (31,0.396963227732) (32,0.388294285019) (33,0.381907658398) (34,0.375071380587) (35,0.370013562317) (36,0.36581331779) (37,0.361359714657) (38,0.352192115807) (39,0.340833256617) (40,0.332488583521) (41,0.314628273875) (42,0.309762051865) (43,0.305114445752) (44,0.298891120203) (45,0.296800425278) (46,0.289403475555) (47,0.278846432168) (48,0.270192774925)};
\addlegendentry{\textcolor{boIndependent}{Independent components (c,j,p)}}
\addplot[color=boScalar, solid, line width=0.8pt, const plot, mark=square*, mark size=1.5pt, mark repeat=8] coordinates {(4,0.922353323884) (5,0.922353323884) (6,0.91880140466) (7,0.901617732087) (8,0.860969211915) (9,0.819849170645) (10,0.786043226147) (11,0.758057005696) (12,0.749405053095) (13,0.735162599737) (14,0.716202721382) (15,0.707553958522) (16,0.693326582374) (17,0.686866162421) (18,0.682096268834) (19,0.67572774442) (20,0.666388055573) (21,0.658293534072) (22,0.639133918515) (23,0.621572411734) (24,0.608181635423) (25,0.588037617973) (26,0.570004205428) (27,0.557641230764) (28,0.544680869222) (29,0.534984448329) (30,0.527544177779) (31,0.51819780859) (32,0.510871135941) (33,0.497563189781) (34,0.48672130581) (35,0.47259298326) (36,0.453836105169) (37,0.436335576796) (38,0.419711661982) (39,0.400655545559) (40,0.3869378088) (41,0.378481463829) (42,0.374630567655) (43,0.37215992593) (44,0.363292254936) (45,0.358430107034) (46,0.351296210906) (47,0.344741729376) (48,0.341900358657)};
\addlegendentry{\textcolor{boScalar}{Contextual scalar (c,j,x)}}
\addplot[color=boUniversal, dotted, line width=0.8pt, const plot, mark=diamond*, mark size=1.5pt, mark repeat=8] coordinates {(4,0.922353323884) (5,0.922353323884) (6,0.922353323884) (7,0.922353323884) (8,0.922353323884) (9,0.913175359372) (10,0.906205131606) (11,0.9017790957) (12,0.899317424778) (13,0.899004408945) (14,0.895516099076) (15,0.893428381337) (16,0.888601229985) (17,0.88717081555) (18,0.886093684482) (19,0.885805010821) (20,0.884284467461) (21,0.883153455336) (22,0.882750561078) (23,0.882750561078) (24,0.882750561078) (25,0.879102072657) (26,0.876301214654) (27,0.865243184875) (28,0.853578161481) (29,0.853578161481) (30,0.853578161481) (31,0.841444487915) (32,0.829652935023) (33,0.829652935023) (34,0.829295168312) (35,0.829295168312) (36,0.829295168312) (37,0.822934840842) (38,0.816347354159) (39,0.811750544287) (40,0.807430000881) (41,0.806069486479) (42,0.805374521838) (43,0.805206016993) (44,0.805026855661) (45,0.805026855661) (46,0.805026855661) (47,0.805026855661) (48,0.805026855661)};
\addlegendentry{\textcolor{boUniversal}{Universal scalar (x,j,x)}}
\addplot[color=boSequentialHm, dashdotted, line width=0.8pt, const plot, mark=triangle*, mark size=1.5pt, mark repeat=8] coordinates {(4,0.922353323884) (5,0.922353323884) (6,0.921561540646) (7,0.918050668994) (8,0.910796519892) (9,0.910725197527) (10,0.90489435305) (11,0.899809415331) (12,0.894940216482) (13,0.885208912314) (14,0.868204017239) (15,0.850000287857) (16,0.831360751601) (17,0.807852155514) (18,0.802262029786) (19,0.781180647547) (20,0.746184924976) (21,0.720596938319) (22,0.678339205606) (23,0.650946574747) (24,0.628307469955) (25,0.609717289911) (26,0.589539403644) (27,0.574177780537) (28,0.556607641478) (29,0.541676186495) (30,0.531389919264) (31,0.521566492186) (32,0.515577146223) (33,0.509605001303) (34,0.502827907435) (35,0.488740293886) (36,0.475329724751) (37,0.454126689658) (38,0.439007965075) (39,0.426579110786) (40,0.417117250454) (41,0.401633127921) (42,0.383265972994) (43,0.365360844597) (44,0.348005711006) (45,0.332468948563) (46,0.321570062899) (47,0.303443006514) (48,0.292305344978)};
\addlegendentry{\textcolor{boSequentialHm}{Sequential \ensuremath{1\rightarrow2} (c,x,x)}}
\addplot[color=boSequentialMh, dashed, line width=0.8pt, const plot, mark=x, mark size=1.5pt, mark repeat=8] coordinates {(4,0.922353323884) (5,0.922353323884) (6,0.919716483497) (7,0.906204162847) (8,0.860892413659) (9,0.815544248873) (10,0.782092250524) (11,0.729013935573) (12,0.711279911168) (13,0.680514709832) (14,0.645356940642) (15,0.639588410385) (16,0.632576396437) (17,0.630242971977) (18,0.614253699274) (19,0.599676641361) (20,0.58327898592) (21,0.558439242494) (22,0.5470646313) (23,0.534566757208) (24,0.507420032362) (25,0.48361623684) (26,0.454053319461) (27,0.43385318623) (28,0.423733710088) (29,0.405257107968) (30,0.395004042997) (31,0.381548392483) (32,0.37255558007) (33,0.367101432805) (34,0.358755923829) (35,0.356240535631) (36,0.348311571168) (37,0.344742284076) (38,0.343349962723) (39,0.340736709538) (40,0.338870186765) (41,0.335751064215) (42,0.334132274673) (43,0.329469419897) (44,0.323632872791) (45,0.319991686833) (46,0.304973872199) (47,0.290549021777) (48,0.269679098759)};
\addlegendentry{\textcolor{boSequentialMh}{Sequential \ensuremath{2\rightarrow1} (c,x,x)}}
\addplot[color=boRandom, solid, line width=0.8pt, const plot, mark=pentagon*, mark size=1.5pt, mark repeat=8] coordinates {(4,0.922353323884) (5,0.905093666905) (6,0.89505226514) (7,0.894339124205) (8,0.889743984349) (9,0.877154080025) (10,0.872161331222) (11,0.845894155591) (12,0.83724627033) (13,0.83724627033) (14,0.83724627033) (15,0.83724627033) (16,0.837145238047) (17,0.828255541773) (18,0.821191858101) (19,0.821191858101) (20,0.818105511582) (21,0.80155382659) (22,0.801383246504) (23,0.800416620176) (24,0.795862876457) (25,0.783097530222) (26,0.768488400164) (27,0.759555381007) (28,0.751492340847) (29,0.748011287933) (30,0.74697704962) (31,0.732360282702) (32,0.732360282702) (33,0.732360282702) (34,0.725432448216) (35,0.725432448216) (36,0.708250450614) (37,0.708250450614) (38,0.702691169655) (39,0.702691169655) (40,0.702356737266) (41,0.692866833223) (42,0.685917983243) (43,0.67589395228) (44,0.675170179645) (45,0.661750886626) (46,0.661750886626) (47,0.661750886626) (48,0.661750886626)};
\addlegendentry{\textcolor{boRandom}{Random search (x,x,x)}}
\addplot[forget plot, black!45, line width=0.4pt] coordinates {(0,0) (48,0)};
\end{axis}
\end{tikzpicture}
\endgroup

